Network Horizon Dynamics I: Qualitative Aspects

Mostly acyclic directed networks, treated mathematically as directed graphs, arise in machine learning, biology, social science, physics, and other applications. Newman [1] has noted the mathematical challenges of such networks. In this series of papers, we study their connectivity properties, focusing on three types of phase transitions that affect horizon sizes for typical nodes. The first two types involve the familiar emergence of giant components as average local connectivity increases, while the third type involves small-world horizon growth at variable distance from a typical node. In this first paper, we focus on qualitative behavior, simulations, and applications, leaving formal considerations for subsequent papers. We explain how such phase transitions distinguish deep neural networks from shallow machine learning architectures, and propose hybrid local/random network designs with surprising connectivity advantages. We also propose a small-world approach to the horizon problem in the cosmology of the early universe as a novel alternative to the inflationary hypothesis of Guth and Linde.

==> (inline-0) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{3.6cm}
\begin{pgftranslate}{\pgfpoint{-.6cm}{-.2cm}}
\begin{pgfscope}
\end{pgfscope}
\begin{pgftranslate}{\pgfpoint{1cm}{.3cm}}
\begin{pgfmagnify}{.65}{.65}
\color{black!25}
\pgfnodecircle{Node01}[fill]{\pgfxy(1.9,0)}{0.15cm}
\pgfnodecircle{Node02}[fill]{\pgfxy(3.1,0)}{0.15cm}
\pgfnodecircle{Node03}[fill]{\pgfxy(4.3,0)}{0.15cm}
\pgfnodecircle{Node04}[fill]{\pgfxy(5.5,0)}{0.15cm}
\pgfnodecircle{Node05}[fill]{\pgfxy(6.7,0)}{0.15cm}
\pgfnodecircle{Node06}[fill]{\pgfxy(7.9,0)}{0.15cm}
\pgfnodecircle{Node07}[fill]{\pgfxy(9.1,0)}{0.15cm}
\pgfnodecircle{Node08}[fill]{\pgfxy(10.3,0)}{0.15cm}
\pgfnodecircle{Node09}[fill]{\pgfxy(11.5,0)}{0.15cm}
\pgfnodecircle{Node010}[fill]{\pgfxy(12.7,0)}{0.15cm}
\pgfnodecircle{Node011}[fill]{\pgfxy(13.9,0)}{0.15cm}
\pgfnodecircle{Node012}[fill]{\pgfxy(15.1,0)}{0.15cm}

\pgfnodecircle{Node11}[fill]{\pgfxy(3.25,1.2)}{0.15cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(4.75,1.2)}{0.15cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(6.25,1.2)}{0.15cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(7.75,1.2)}{0.15cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(9.25,1.2)}{0.15cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(10.75,1.2)}{0.15cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(12.25,1.2)}{0.15cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(13.75,1.2)}{0.15cm}

\pgfnodecircle{Node21}[fill]{\pgfxy(3.25,2.4)}{0.15cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(4.75,2.4)}{0.15cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(6.25,2.4)}{0.15cm}
\pgfnodecircle{Node24}[fill]{\pgfxy(7.75,2.4)}{0.15cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(9.25,2.4)}{0.15cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(10.75,2.4)}{0.15cm}
\pgfnodecircle{Node27}[fill]{\pgfxy(12.25,2.4)}{0.15cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(13.75,2.4)}{0.15cm}

\pgfnodecircle{Node31}[fill]{\pgfxy(3.25,3.6)}{0.15cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(4.75,3.6)}{0.15cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(6.25,3.6)}{0.15cm}
\pgfnodecircle{Node34}[fill]{\pgfxy(7.75,3.6)}{0.15cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(9.25,3.6)}{0.15cm}
\pgfnodecircle{Node36}[fill]{\pgfxy(10.75,3.6)}{0.15cm}
\pgfnodecircle{Node37}[fill]{\pgfxy(12.25,3.6)}{0.15cm}
\pgfnodecircle{Node38}[fill]{\pgfxy(13.75,3.6)}{0.15cm}

\pgfnodecircle{Node41}[fill]{\pgfxy(4.9,4.8)}{0.15cm}
\pgfnodecircle{Node42}[fill]{\pgfxy(6.7,4.8)}{0.15cm}
\pgfnodecircle{Node43}[fill]{\pgfxy(8.5,4.8)}{0.15cm}
\pgfnodecircle{Node44}[fill]{\pgfxy(10.3,4.8)}{0.15cm}
\pgfnodecircle{Node45}[fill]{\pgfxy(12.1,4.8)}{0.15cm}

\pgfnodeconnline{Node01}{Node11}
\pgfnodeconnline{Node01}{Node12}
\pgfnodeconnline{Node01}{Node13}
\pgfnodeconnline{Node01}{Node14}
\pgfnodeconnline{Node01}{Node15}
\pgfnodeconnline{Node01}{Node16}
\pgfnodeconnline{Node01}{Node17}
\pgfnodeconnline{Node01}{Node18}
\pgfnodeconnline{Node02}{Node11}
\pgfnodeconnline{Node02}{Node12}
\pgfnodeconnline{Node02}{Node13}
\pgfnodeconnline{Node02}{Node14}
\pgfnodeconnline{Node02}{Node15}
\pgfnodeconnline{Node02}{Node16}
\pgfnodeconnline{Node02}{Node17}
\pgfnodeconnline{Node02}{Node18}
\pgfnodeconnline{Node03}{Node11}
\pgfnodeconnline{Node03}{Node12}
\pgfnodeconnline{Node03}{Node13}
\pgfnodeconnline{Node03}{Node14}
\pgfnodeconnline{Node03}{Node15}
\pgfnodeconnline{Node03}{Node16}
\pgfnodeconnline{Node03}{Node17}
\pgfnodeconnline{Node03}{Node18}
\pgfnodeconnline{Node04}{Node11}
\pgfnodeconnline{Node04}{Node12}
\pgfnodeconnline{Node04}{Node13}
\pgfnodeconnline{Node04}{Node14}
\pgfnodeconnline{Node04}{Node15}
\pgfnodeconnline{Node04}{Node16}
\pgfnodeconnline{Node04}{Node17}
\pgfnodeconnline{Node04}{Node18}
\pgfnodeconnline{Node05}{Node11}
\pgfnodeconnline{Node05}{Node12}
\pgfnodeconnline{Node05}{Node13}
\pgfnodeconnline{Node05}{Node14}
\pgfnodeconnline{Node05}{Node15}
\pgfnodeconnline{Node05}{Node16}
\pgfnodeconnline{Node05}{Node17}
\pgfnodeconnline{Node05}{Node18}
\pgfnodeconnline{Node06}{Node11}
\pgfnodeconnline{Node06}{Node12}
\pgfnodeconnline{Node06}{Node13}
\pgfnodeconnline{Node06}{Node14}
\pgfnodeconnline{Node06}{Node15}
\pgfnodeconnline{Node06}{Node16}
\pgfnodeconnline{Node06}{Node17}
\pgfnodeconnline{Node06}{Node18}
\pgfnodeconnline{Node07}{Node11}
\pgfnodeconnline{Node07}{Node12}
\pgfnodeconnline{Node07}{Node13}
\pgfnodeconnline{Node07}{Node14}
\pgfnodeconnline{Node07}{Node15}
\pgfnodeconnline{Node07}{Node16}
\pgfnodeconnline{Node07}{Node17}
\pgfnodeconnline{Node07}{Node18}
\pgfnodeconnline{Node08}{Node11}
\pgfnodeconnline{Node08}{Node12}
\pgfnodeconnline{Node08}{Node13}
\pgfnodeconnline{Node08}{Node14}
\pgfnodeconnline{Node08}{Node15}
\pgfnodeconnline{Node08}{Node16}
\pgfnodeconnline{Node08}{Node17}
\pgfnodeconnline{Node08}{Node18}

\pgfnodeconnline{Node09}{Node11}
\pgfnodeconnline{Node09}{Node12}
\pgfnodeconnline{Node09}{Node13}
\pgfnodeconnline{Node09}{Node14}
\pgfnodeconnline{Node09}{Node15}
\pgfnodeconnline{Node09}{Node16}
\pgfnodeconnline{Node09}{Node17}
\pgfnodeconnline{Node09}{Node18}

\pgfnodeconnline{Node010}{Node11}
\pgfnodeconnline{Node010}{Node12}
\pgfnodeconnline{Node010}{Node13}
\pgfnodeconnline{Node010}{Node14}
\pgfnodeconnline{Node010}{Node15}
\pgfnodeconnline{Node010}{Node16}
\pgfnodeconnline{Node010}{Node17}
\pgfnodeconnline{Node010}{Node18}

\pgfnodeconnline{Node011}{Node11}
\pgfnodeconnline{Node011}{Node12}
\pgfnodeconnline{Node011}{Node13}
\pgfnodeconnline{Node011}{Node14}
\pgfnodeconnline{Node011}{Node15}
\pgfnodeconnline{Node011}{Node16}
\pgfnodeconnline{Node011}{Node17}
\pgfnodeconnline{Node011}{Node18}

\pgfnodeconnline{Node012}{Node11}
\pgfnodeconnline{Node012}{Node12}
\pgfnodeconnline{Node012}{Node13}
\pgfnodeconnline{Node012}{Node14}
\pgfnodeconnline{Node012}{Node15}
\pgfnodeconnline{Node012}{Node16}
\pgfnodeconnline{Node012}{Node17}
\pgfnodeconnline{Node012}{Node18}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node11}{Node21}
\pgfnodeconnline{Node11}{Node22}
\pgfnodeconnline{Node11}{Node23}
\pgfnodeconnline{Node11}{Node24}
\pgfnodeconnline{Node11}{Node25}
\pgfnodeconnline{Node11}{Node26}
\pgfnodeconnline{Node11}{Node27}
\pgfnodeconnline{Node11}{Node28}
\pgfnodeconnline{Node12}{Node21}
\pgfnodeconnline{Node12}{Node22}
\pgfnodeconnline{Node12}{Node23}
\pgfnodeconnline{Node12}{Node24}
\pgfnodeconnline{Node12}{Node25}
\pgfnodeconnline{Node12}{Node26}
\pgfnodeconnline{Node12}{Node27}
\pgfnodeconnline{Node12}{Node28}
\pgfnodeconnline{Node13}{Node21}
\pgfnodeconnline{Node13}{Node22}
\pgfnodeconnline{Node13}{Node23}
\pgfnodeconnline{Node13}{Node24}
\pgfnodeconnline{Node13}{Node25}
\pgfnodeconnline{Node13}{Node26}
\pgfnodeconnline{Node13}{Node27}
\pgfnodeconnline{Node13}{Node28}
\pgfnodeconnline{Node14}{Node21}
\pgfnodeconnline{Node14}{Node22}
\pgfnodeconnline{Node14}{Node23}
\pgfnodeconnline{Node14}{Node24}
\pgfnodeconnline{Node14}{Node25}
\pgfnodeconnline{Node14}{Node26}
\pgfnodeconnline{Node14}{Node27}
\pgfnodeconnline{Node14}{Node28}
\pgfnodeconnline{Node15}{Node21}
\pgfnodeconnline{Node15}{Node22}
\pgfnodeconnline{Node15}{Node23}
\pgfnodeconnline{Node15}{Node24}
\pgfnodeconnline{Node15}{Node25}
\pgfnodeconnline{Node15}{Node26}
\pgfnodeconnline{Node15}{Node27}
\pgfnodeconnline{Node15}{Node28}
\pgfnodeconnline{Node16}{Node21}
\pgfnodeconnline{Node16}{Node22}
\pgfnodeconnline{Node16}{Node23}
\pgfnodeconnline{Node16}{Node24}
\pgfnodeconnline{Node16}{Node25}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node16}{Node27}
\pgfnodeconnline{Node16}{Node28}
\pgfnodeconnline{Node17}{Node21}
\pgfnodeconnline{Node17}{Node22}
\pgfnodeconnline{Node17}{Node23}
\pgfnodeconnline{Node17}{Node24}
\pgfnodeconnline{Node17}{Node25}
\pgfnodeconnline{Node17}{Node26}
\pgfnodeconnline{Node17}{Node27}
\pgfnodeconnline{Node17}{Node28}
\pgfnodeconnline{Node18}{Node21}
\pgfnodeconnline{Node18}{Node22}
\pgfnodeconnline{Node18}{Node23}
\pgfnodeconnline{Node18}{Node24}
\pgfnodeconnline{Node18}{Node25}
\pgfnodeconnline{Node18}{Node26}
\pgfnodeconnline{Node18}{Node27}
\pgfnodeconnline{Node18}{Node28}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node21}{Node32}
\pgfnodeconnline{Node21}{Node33}
\pgfnodeconnline{Node21}{Node34}
\pgfnodeconnline{Node21}{Node35}
\pgfnodeconnline{Node21}{Node36}
\pgfnodeconnline{Node21}{Node37}
\pgfnodeconnline{Node21}{Node38}
\pgfnodeconnline{Node22}{Node31}
\pgfnodeconnline{Node22}{Node32}
\pgfnodeconnline{Node22}{Node33}
\pgfnodeconnline{Node22}{Node34}
\pgfnodeconnline{Node22}{Node35}
\pgfnodeconnline{Node22}{Node36}
\pgfnodeconnline{Node22}{Node37}
\pgfnodeconnline{Node22}{Node38}
\pgfnodeconnline{Node23}{Node31}
\pgfnodeconnline{Node23}{Node32}
\pgfnodeconnline{Node23}{Node33}
\pgfnodeconnline{Node23}{Node34}
\pgfnodeconnline{Node23}{Node35}
\pgfnodeconnline{Node23}{Node36}
\pgfnodeconnline{Node23}{Node37}
\pgfnodeconnline{Node23}{Node38}
\pgfnodeconnline{Node24}{Node31}
\pgfnodeconnline{Node24}{Node32}
\pgfnodeconnline{Node24}{Node33}
\pgfnodeconnline{Node24}{Node34}
\pgfnodeconnline{Node24}{Node35}
\pgfnodeconnline{Node24}{Node36}
\pgfnodeconnline{Node24}{Node37}
\pgfnodeconnline{Node24}{Node38}
\pgfnodeconnline{Node25}{Node31}
\pgfnodeconnline{Node25}{Node32}
\pgfnodeconnline{Node25}{Node33}
\pgfnodeconnline{Node25}{Node34}
\pgfnodeconnline{Node25}{Node35}
\pgfnodeconnline{Node25}{Node36}
\pgfnodeconnline{Node25}{Node37}
\pgfnodeconnline{Node25}{Node38}
\pgfnodeconnline{Node26}{Node31}
\pgfnodeconnline{Node26}{Node32}
\pgfnodeconnline{Node26}{Node33}
\pgfnodeconnline{Node26}{Node34}
\pgfnodeconnline{Node26}{Node35}
\pgfnodeconnline{Node26}{Node36}
\pgfnodeconnline{Node26}{Node37}
\pgfnodeconnline{Node26}{Node38}
\pgfnodeconnline{Node27}{Node31}
\pgfnodeconnline{Node27}{Node32}
\pgfnodeconnline{Node27}{Node33}
\pgfnodeconnline{Node27}{Node34}
\pgfnodeconnline{Node27}{Node35}
\pgfnodeconnline{Node27}{Node36}
\pgfnodeconnline{Node27}{Node37}
\pgfnodeconnline{Node27}{Node38}
\pgfnodeconnline{Node28}{Node31}
\pgfnodeconnline{Node28}{Node32}
\pgfnodeconnline{Node28}{Node33}
\pgfnodeconnline{Node28}{Node34}
\pgfnodeconnline{Node28}{Node35}
\pgfnodeconnline{Node28}{Node36}
\pgfnodeconnline{Node28}{Node37}
\pgfnodeconnline{Node28}{Node38}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node31}{Node41}
\pgfnodeconnline{Node31}{Node42}
\pgfnodeconnline{Node31}{Node43}
\pgfnodeconnline{Node31}{Node44}
\pgfnodeconnline{Node31}{Node45}
\pgfnodeconnline{Node32}{Node41}
\pgfnodeconnline{Node32}{Node42}
\pgfnodeconnline{Node32}{Node43}
\pgfnodeconnline{Node32}{Node44}
\pgfnodeconnline{Node32}{Node45}
\pgfnodeconnline{Node33}{Node41}
\pgfnodeconnline{Node33}{Node42}
\pgfnodeconnline{Node33}{Node43}
\pgfnodeconnline{Node33}{Node44}
\pgfnodeconnline{Node33}{Node45}
\pgfnodeconnline{Node34}{Node41}
\pgfnodeconnline{Node34}{Node42}
\pgfnodeconnline{Node34}{Node43}
\pgfnodeconnline{Node34}{Node44}
\pgfnodeconnline{Node34}{Node45}
\pgfnodeconnline{Node35}{Node41}
\pgfnodeconnline{Node35}{Node42}
\pgfnodeconnline{Node35}{Node43}
\pgfnodeconnline{Node35}{Node44}
\pgfnodeconnline{Node35}{Node45}
\pgfnodeconnline{Node36}{Node41}
\pgfnodeconnline{Node36}{Node42}
\pgfnodeconnline{Node36}{Node43}
\pgfnodeconnline{Node36}{Node44}
\pgfnodeconnline{Node36}{Node45}
\pgfnodeconnline{Node37}{Node41}
\pgfnodeconnline{Node37}{Node42}
\pgfnodeconnline{Node37}{Node43}
\pgfnodeconnline{Node37}{Node44}
\pgfnodeconnline{Node37}{Node45}
\pgfnodeconnline{Node38}{Node41}
\pgfnodeconnline{Node38}{Node42}
\pgfnodeconnline{Node38}{Node43}
\pgfnodeconnline{Node38}{Node44}
\pgfnodeconnline{Node38}{Node45}

\color{black}
\pgfnodecircle{Node01}[fill]{\pgfxy(1.9,0)}{0.15cm}
\pgfnodecircle{Node02}[fill]{\pgfxy(3.1,0)}{0.15cm}
\pgfnodecircle{Node03}[fill]{\pgfxy(4.3,0)}{0.15cm}
\pgfnodecircle{Node04}[fill]{\pgfxy(5.5,0)}{0.15cm}
\pgfnodecircle{Node05}[fill]{\pgfxy(6.7,0)}{0.15cm}
\pgfnodecircle{Node06}[fill]{\pgfxy(7.9,0)}{0.15cm}
\pgfnodecircle{Node07}[fill]{\pgfxy(9.1,0)}{0.15cm}
\pgfnodecircle{Node08}[fill]{\pgfxy(10.3,0)}{0.15cm}
\pgfnodecircle{Node09}[fill]{\pgfxy(11.5,0)}{0.15cm}
\pgfnodecircle{Node010}[fill]{\pgfxy(12.7,0)}{0.15cm}
\pgfnodecircle{Node011}[fill]{\pgfxy(13.9,0)}{0.15cm}
\pgfnodecircle{Node012}[fill]{\pgfxy(15.1,0)}{0.15cm}

\pgfnodecircle{Node11}[fill]{\pgfxy(3.25,1.2)}{0.15cm}
\pgfnodecircle{Node12}[fill]{\pgfxy(4.75,1.2)}{0.15cm}
\pgfnodecircle{Node13}[fill]{\pgfxy(6.25,1.2)}{0.15cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(7.75,1.2)}{0.15cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(9.25,1.2)}{0.15cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(10.75,1.2)}{0.15cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(12.25,1.2)}{0.15cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(13.75,1.2)}{0.15cm}

\pgfnodecircle{Node21}[fill]{\pgfxy(3.25,2.4)}{0.15cm}
\pgfnodecircle{Node22}[fill]{\pgfxy(4.75,2.4)}{0.15cm}
\pgfnodecircle{Node23}[fill]{\pgfxy(6.25,2.4)}{0.15cm}
%\pgfnodecircle{Node24}[fill]{\pgfxy(7.75,2.4)}{0.15cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(9.25,2.4)}{0.15cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(10.75,2.4)}{0.15cm}
%\pgfnodecircle{Node27}[fill]{\pgfxy(12.25,2.4)}{0.15cm}
\pgfnodecircle{Node28}[fill]{\pgfxy(13.75,2.4)}{0.15cm}

\pgfnodecircle{Node31}[fill]{\pgfxy(3.25,3.6)}{0.15cm}
\pgfnodecircle{Node32}[fill]{\pgfxy(4.75,3.6)}{0.15cm}
\pgfnodecircle{Node33}[fill]{\pgfxy(6.25,3.6)}{0.15cm}
%\pgfnodecircle{Node34}[fill]{\pgfxy(7.75,3.6)}{0.15cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(9.25,3.6)}{0.15cm}
\pgfnodecircle{Node36}[fill]{\pgfxy(10.75,3.6)}{0.15cm}
\pgfnodecircle{Node37}[fill]{\pgfxy(12.25,3.6)}{0.15cm}
\pgfnodecircle{Node38}[fill]{\pgfxy(13.75,3.6)}{0.15cm}

\pgfnodecircle{Node41}[fill]{\pgfxy(4.9,4.8)}{0.15cm}
\pgfnodecircle{Node42}[fill]{\pgfxy(6.7,4.8)}{0.15cm}
\pgfnodecircle{Node43}[fill]{\pgfxy(8.5,4.8)}{0.15cm}
\pgfnodecircle{Node44}[fill]{\pgfxy(10.3,4.8)}{0.15cm}
\pgfnodecircle{Node45}[fill]{\pgfxy(12.1,4.8)}{0.15cm}
\pgfsetlinewidth{.8pt}
\pgfnodeconnline{Node01}{Node11}
\pgfnodeconnline{Node01}{Node12}
\pgfnodeconnline{Node01}{Node13}
\pgfnodeconnline{Node02}{Node11}
\pgfnodeconnline{Node02}{Node12}
\pgfnodeconnline{Node02}{Node13}
\pgfnodeconnline{Node03}{Node11}
\pgfnodeconnline{Node03}{Node12}
\pgfnodeconnline{Node03}{Node13}
\pgfnodeconnline{Node03}{Node14}
\pgfnodeconnline{Node04}{Node11}
\pgfnodeconnline{Node04}{Node12}
\pgfnodeconnline{Node04}{Node13}
\pgfnodeconnline{Node04}{Node14}
\pgfnodeconnline{Node05}{Node11}
\pgfnodeconnline{Node05}{Node12}
\pgfnodeconnline{Node05}{Node13}
\pgfnodeconnline{Node05}{Node14}
\pgfnodeconnline{Node05}{Node15}
\pgfnodeconnline{Node06}{Node11}
\pgfnodeconnline{Node06}{Node12}
\pgfnodeconnline{Node06}{Node13}
\pgfnodeconnline{Node06}{Node14}
\pgfnodeconnline{Node06}{Node15}
\pgfnodeconnline{Node06}{Node16}
\pgfnodeconnline{Node06}{Node17}
\pgfnodeconnline{Node06}{Node18}
\pgfnodeconnline{Node07}{Node13}
\pgfnodeconnline{Node07}{Node15}
\pgfnodeconnline{Node07}{Node16}
\pgfnodeconnline{Node07}{Node17}
\pgfnodeconnline{Node07}{Node18}
\pgfnodeconnline{Node08}{Node15}
\pgfnodeconnline{Node08}{Node16}
\pgfnodeconnline{Node08}{Node17}
\pgfnodeconnline{Node08}{Node18}
\pgfnodeconnline{Node09}{Node15}
\pgfnodeconnline{Node09}{Node16}
\pgfnodeconnline{Node09}{Node17}
\pgfnodeconnline{Node09}{Node18}
\pgfnodeconnline{Node010}{Node15}
\pgfnodeconnline{Node010}{Node16}
\pgfnodeconnline{Node010}{Node17}
\pgfnodeconnline{Node010}{Node18}
\pgfnodeconnline{Node011}{Node14}
\pgfnodeconnline{Node011}{Node15}
\pgfnodeconnline{Node011}{Node16}
\pgfnodeconnline{Node011}{Node17}
\pgfnodeconnline{Node011}{Node18}
\pgfnodeconnline{Node012}{Node14}
\pgfnodeconnline{Node012}{Node15}
\pgfnodeconnline{Node012}{Node16}
\pgfnodeconnline{Node012}{Node17}
\pgfnodeconnline{Node012}{Node18}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node11}{Node21}
\pgfnodeconnline{Node11}{Node22}
\pgfnodeconnline{Node11}{Node23}
\pgfnodeconnline{Node12}{Node21}
\pgfnodeconnline{Node12}{Node22}
\pgfnodeconnline{Node12}{Node23}
\pgfnodeconnline{Node13}{Node21}
\pgfnodeconnline{Node13}{Node22}
\pgfnodeconnline{Node13}{Node23}
\pgfnodeconnline{Node14}{Node22}
\pgfnodeconnline{Node14}{Node25}
\pgfnodeconnline{Node14}{Node23}
\pgfnodeconnline{Node14}{Node26}
\pgfnodeconnline{Node15}{Node23}
\pgfnodeconnline{Node15}{Node25}
\pgfnodeconnline{Node15}{Node26}
\pgfnodeconnline{Node16}{Node25}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node16}{Node28}
\pgfnodeconnline{Node17}{Node25}
\pgfnodeconnline{Node17}{Node26}
\pgfnodeconnline{Node17}{Node28}
\pgfnodeconnline{Node18}{Node25}
\pgfnodeconnline{Node18}{Node26}
\pgfnodeconnline{Node18}{Node28}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node21}{Node31}
\pgfnodeconnline{Node21}{Node32}
\pgfnodeconnline{Node22}{Node31}
\pgfnodeconnline{Node22}{Node32}
\pgfnodeconnline{Node23}{Node32}
\pgfnodeconnline{Node23}{Node33}
\pgfnodeconnline{Node25}{Node35}
\pgfnodeconnline{Node25}{Node36}
\pgfnodeconnline{Node25}{Node37}
\pgfnodeconnline{Node26}{Node35}
\pgfnodeconnline{Node26}{Node36}
\pgfnodeconnline{Node26}{Node37}
\pgfnodeconnline{Node28}{Node37}
\pgfnodeconnline{Node28}{Node38}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node31}{Node41}
\pgfnodeconnline{Node32}{Node41}
\pgfnodeconnline{Node32}{Node42}
\pgfnodeconnline{Node33}{Node42}
\pgfnodeconnline{Node35}{Node43}
\pgfnodeconnline{Node35}{Node44}
\pgfnodeconnline{Node36}{Node43}
\pgfnodeconnline{Node36}{Node44}
\pgfnodeconnline{Node37}{Node45}
\pgfnodeconnline{Node38}{Node45}
\color{red}
\pgfnodecircle{Node03}[fill]{\pgfxy(4.3,0)}{0.15cm}
\pgfnodecircle{Node04}[fill]{\pgfxy(5.5,0)}{0.15cm}
\pgfnodecircle{Node05}[fill]{\pgfxy(6.7,0)}{0.15cm}
\pgfnodecircle{Node06}[fill]{\pgfxy(7.9,0)}{0.15cm}
\pgfnodecircle{Node07}[fill]{\pgfxy(9.1,0)}{0.15cm}
\pgfnodecircle{Node08}[fill]{\pgfxy(10.3,0)}{0.15cm}
\pgfnodecircle{Node09}[fill]{\pgfxy(11.5,0)}{0.15cm}
\pgfnodecircle{Node010}[fill]{\pgfxy(12.7,0)}{0.15cm}
\pgfnodecircle{Node011}[fill]{\pgfxy(13.9,0)}{0.15cm}
\pgfnodecircle{Node012}[fill]{\pgfxy(15.1,0)}{0.15cm}
\pgfnodecircle{Node14}[fill]{\pgfxy(7.75,1.2)}{0.15cm}
\pgfnodecircle{Node15}[fill]{\pgfxy(9.25,1.2)}{0.15cm}
\pgfnodecircle{Node16}[fill]{\pgfxy(10.75,1.2)}{0.15cm}
\pgfnodecircle{Node17}[fill]{\pgfxy(12.25,1.2)}{0.15cm}
\pgfnodecircle{Node18}[fill]{\pgfxy(13.75,1.2)}{0.15cm}
\pgfnodecircle{Node25}[fill]{\pgfxy(9.25,2.4)}{0.15cm}
\pgfnodecircle{Node26}[fill]{\pgfxy(10.75,2.4)}{0.15cm}
\pgfnodecircle{Node35}[fill]{\pgfxy(9.25,3.6)}{0.15cm}
\pgfnodecircle{Node36}[fill]{\pgfxy(10.75,3.6)}{0.15cm}
\pgfnodecircle{Node44}[fill]{\pgfxy(10.3,4.8)}{0.15cm}
\pgfsetlinewidth{1.2pt}

\pgfnodeconnline{Node03}{Node14}
\pgfnodeconnline{Node04}{Node14}
\pgfnodeconnline{Node05}{Node14}
\pgfnodeconnline{Node05}{Node15}
\pgfnodeconnline{Node06}{Node14}
\pgfnodeconnline{Node06}{Node15}
\pgfnodeconnline{Node06}{Node16}
\pgfnodeconnline{Node06}{Node17}
\pgfnodeconnline{Node06}{Node18}
\pgfnodeconnline{Node07}{Node15}
\pgfnodeconnline{Node07}{Node16}
\pgfnodeconnline{Node07}{Node17}
\pgfnodeconnline{Node07}{Node18}
\pgfnodeconnline{Node08}{Node15}
\pgfnodeconnline{Node08}{Node16}
\pgfnodeconnline{Node08}{Node17}
\pgfnodeconnline{Node08}{Node18}
\pgfnodeconnline{Node09}{Node15}
\pgfnodeconnline{Node09}{Node16}
\pgfnodeconnline{Node09}{Node17}
\pgfnodeconnline{Node09}{Node18}
\pgfnodeconnline{Node010}{Node15}
\pgfnodeconnline{Node010}{Node16}
\pgfnodeconnline{Node010}{Node17}
\pgfnodeconnline{Node010}{Node18}
\pgfnodeconnline{Node011}{Node14}
\pgfnodeconnline{Node011}{Node15}
\pgfnodeconnline{Node011}{Node16}
\pgfnodeconnline{Node011}{Node17}
\pgfnodeconnline{Node011}{Node18}
\pgfnodeconnline{Node012}{Node14}
\pgfnodeconnline{Node012}{Node15}
\pgfnodeconnline{Node012}{Node16}
\pgfnodeconnline{Node012}{Node17}
\pgfnodeconnline{Node012}{Node18}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node14}{Node25}
\pgfnodeconnline{Node14}{Node26}
\pgfnodeconnline{Node15}{Node25}
\pgfnodeconnline{Node15}{Node26}
\pgfnodeconnline{Node16}{Node25}
\pgfnodeconnline{Node16}{Node26}
\pgfnodeconnline{Node17}{Node25}
\pgfnodeconnline{Node17}{Node26}
\pgfnodeconnline{Node18}{Node25}
\pgfnodeconnline{Node18}{Node26}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node25}{Node35}
\pgfnodeconnline{Node25}{Node36}
\pgfnodeconnline{Node26}{Node35}
\pgfnodeconnline{Node26}{Node36}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node35}{Node44}
\pgfnodeconnline{Node36}{Node44}
\color{black}
\begin{pgftranslate}{\pgfpoint{-2.65cm}{-.17cm}}
\begin{pgfmagnify}{1.3}{1.3}
\pgfsetlinewidth{.8pt}
\pgfmoveto{\pgfxy(12.8,1)}
\pgfcurveto{\pgfxy(13.3,1)}{\pgfxy(12.8,2)}{\pgfxy(13.2,2)}
\pgfcurveto{\pgfxy(12.8,2)}{\pgfxy(13.3,3)}{\pgfxy(12.8,3)}
\pgfstroke
\end{pgfmagnify}
\end{pgftranslate}
\pgfsetarrowsend{Triangle[scale=1.2pt]}
%\pgfmoveto{\pgfxy(8.5,4.2)}
%\pgfcurveto{\pgfxy(8,4.2)}{\pgfxy(7.5,4.2)}{\pgfxy(6.5,4.2)}
%\pgfstroke
%\pgfxyline(9.1,4.5)(7.7,4.5)
%\pgfxyline(10.7,2.4)(9.6,2.9)
%\pgfxyline(10.7,2.1)(9.6,1.6)
%\pgfxyline(11.9,0)(11,0)
\pgfxyline(1.7,4)(3.1,3.0)
\pgfxyline(2.5,4.6)(4.1,4.4)
\pgfxyline(.9,1.5)(1.75,.15)
\pgfxyline(1.8,1.8)(3,1.3)
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(1.1,3.45)}{\pgfbox[left,center]{artificial}}
\pgfputat{\pgfxy(1.1,3.05)}{\pgfbox[left,center]{synapses}}
\pgfputat{\pgfxy(.8,1.9)}{\pgfbox[left,center]{artificial}}
\pgfputat{\pgfxy(.8,1.5)}{\pgfbox[left,center]{neurons}}
\pgfputat{\pgfxy(11.1,.3)}{\pgfbox[left,center]{input layer}}
\pgfputat{\pgfxy(10.6,1.9)}{\pgfbox[left,center]{deep layers}}
\pgfputat{\pgfxy(9.4,3.45)}{\pgfbox[left,center]{output layer}}
\pgfputat{\pgfxy(7.6,3.7)}{\pgfbox[left,center]{$x$}}
\end{pgftranslate}
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{2.8cm}

%\pgfxyline(0,3)(10,3)
\begin{pgftranslate}{\pgfpoint{.1cm}{.3cm}}

\begin{pgfscope}
\end{pgfscope}

\begin{pgfmagnify}{2.3}{2.3}

\begin{pgfscope}
\color{blue!15}
\pgfmoveto{\pgfxy(2.6,0)}
\pgflineto{\pgfxy(3.6,1.0)}
\pgflineto{\pgfxy(1.6,1.0)}
\pgflineto{\pgfxy(2.6,0)}
\pgffill
\end{pgfscope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{black!30}
\pgfnodecircle{Node0101}[fill]{\pgfxy(0,0)}{0.035cm}
\pgfnodecircle{Node0102}[fill]{\pgfxy(.2,0)}{0.035cm}
\pgfnodecircle{Node0103}[fill]{\pgfxy(.4,0)}{0.035cm}
\pgfnodecircle{Node0104}[fill]{\pgfxy(.6,0)}{0.035cm}
\pgfnodecircle{Node0105}[fill]{\pgfxy(.8,0)}{0.035cm}
\pgfnodecircle{Node0106}[fill]{\pgfxy(1,0)}{0.035cm}
\pgfnodecircle{Node0107}[fill]{\pgfxy(1.2,0)}{0.035cm}
\pgfnodecircle{Node0108}[fill]{\pgfxy(1.4,0)}{0.035cm}
\pgfnodecircle{Node0109}[fill]{\pgfxy(1.6,0)}{0.035cm}
\pgfnodecircle{Node0110}[fill]{\pgfxy(1.8,0)}{0.035cm}
\pgfnodecircle{Node0111}[fill]{\pgfxy(2,0)}{0.035cm}
\pgfnodecircle{Node0112}[fill]{\pgfxy(2.2,0)}{0.035cm}
\pgfnodecircle{Node0113}[fill]{\pgfxy(2.4,0)}{0.035cm}
\pgfnodecircle{Node0114}[fill]{\pgfxy(2.6,0)}{0.035cm}
\pgfnodecircle{Node0115}[fill]{\pgfxy(2.8,0)}{0.035cm}
\pgfnodecircle{Node0116}[fill]{\pgfxy(3,0)}{0.035cm}
\pgfnodecircle{Node0117}[fill]{\pgfxy(3.2,0)}{0.035cm}
\pgfnodecircle{Node0118}[fill]{\pgfxy(3.4,0)}{0.035cm}
\pgfnodecircle{Node0119}[fill]{\pgfxy(3.6,0)}{0.035cm}
\pgfnodecircle{Node0120}[fill]{\pgfxy(3.8,0)}{0.035cm}
\pgfnodecircle{Node0121}[fill]{\pgfxy(4,0)}{0.035cm}
\pgfnodecircle{Node0122}[fill]{\pgfxy(4.2,0)}{0.035cm}
\pgfnodecircle{Node0123}[fill]{\pgfxy(4.4,0)}{0.035cm}
\pgfnodecircle{Node0124}[fill]{\pgfxy(4.6,0)}{0.035cm}
\pgfnodecircle{Node0125}[fill]{\pgfxy(4.8,0)}{0.035cm}
\pgfnodecircle{Node0126}[fill]{\pgfxy(5,0)}{0.035cm}
\pgfnodecircle{Node0127}[fill]{\pgfxy(5.2,0)}{0.035cm}
\pgfnodecircle{Node0128}[fill]{\pgfxy(5.4,0)}{0.035cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0201}[fill]{\pgfxy(0,.2)}{0.035cm}
\pgfnodecircle{Node0202}[fill]{\pgfxy(.2,.2)}{0.035cm}
\pgfnodecircle{Node0203}[fill]{\pgfxy(.4,.2)}{0.035cm}
\pgfnodecircle{Node0204}[fill]{\pgfxy(.6,.2)}{0.035cm}
\pgfnodecircle{Node0205}[fill]{\pgfxy(.8,.2)}{0.035cm}
\pgfnodecircle{Node0206}[fill]{\pgfxy(1,.2)}{0.035cm}
\pgfnodecircle{Node0207}[fill]{\pgfxy(1.2,.2)}{0.035cm}
\pgfnodecircle{Node0208}[fill]{\pgfxy(1.4,.2)}{0.035cm}
\pgfnodecircle{Node0209}[fill]{\pgfxy(1.6,.2)}{0.035cm}
\pgfnodecircle{Node0210}[fill]{\pgfxy(1.8,.2)}{0.035cm}
\pgfnodecircle{Node0211}[fill]{\pgfxy(2,.2)}{0.035cm}
\pgfnodecircle{Node0212}[fill]{\pgfxy(2.2,.2)}{0.035cm}
\pgfnodecircle{Node0213}[fill]{\pgfxy(2.4,.2)}{0.035cm}
\pgfnodecircle{Node0214}[fill]{\pgfxy(2.6,.2)}{0.035cm}
\pgfnodecircle{Node0215}[fill]{\pgfxy(2.8,.2)}{0.035cm}
\pgfnodecircle{Node0216}[fill]{\pgfxy(3,.2)}{0.035cm}
\pgfnodecircle{Node0217}[fill]{\pgfxy(3.2,.2)}{0.035cm}
\pgfnodecircle{Node0218}[fill]{\pgfxy(3.4,.2)}{0.035cm}
\pgfnodecircle{Node0219}[fill]{\pgfxy(3.6,.2)}{0.035cm}
\pgfnodecircle{Node0220}[fill]{\pgfxy(3.8,.2)}{0.035cm}
\pgfnodecircle{Node0221}[fill]{\pgfxy(4,.2)}{0.035cm}
\pgfnodecircle{Node0222}[fill]{\pgfxy(4.2,.2)}{0.035cm}
\pgfnodecircle{Node0223}[fill]{\pgfxy(4.4,.2)}{0.035cm}
\pgfnodecircle{Node0224}[fill]{\pgfxy(4.6,.2)}{0.035cm}
\pgfnodecircle{Node0225}[fill]{\pgfxy(4.8,.2)}{0.035cm}
\pgfnodecircle{Node0226}[fill]{\pgfxy(5,.2)}{0.035cm}
\pgfnodecircle{Node0227}[fill]{\pgfxy(5.2,.2)}{0.035cm}
\pgfnodecircle{Node0228}[fill]{\pgfxy(5.4,.2)}{0.035cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0301}[fill]{\pgfxy(0,.4)}{0.035cm}
\pgfnodecircle{Node0302}[fill]{\pgfxy(.2,.4)}{0.035cm}
\pgfnodecircle{Node0303}[fill]{\pgfxy(.4,.4)}{0.035cm}
\pgfnodecircle{Node0304}[fill]{\pgfxy(.6,.4)}{0.035cm}
\pgfnodecircle{Node0305}[fill]{\pgfxy(.8,.4)}{0.035cm}
\pgfnodecircle{Node0306}[fill]{\pgfxy(1,.4)}{0.035cm}
\pgfnodecircle{Node0307}[fill]{\pgfxy(1.2,.4)}{0.035cm}
\pgfnodecircle{Node0308}[fill]{\pgfxy(1.4,.4)}{0.035cm}
\pgfnodecircle{Node0309}[fill]{\pgfxy(1.6,.4)}{0.035cm}
\pgfnodecircle{Node0310}[fill]{\pgfxy(1.8,.4)}{0.035cm}
\pgfnodecircle{Node0311}[fill]{\pgfxy(2,.4)}{0.035cm}
\pgfnodecircle{Node0312}[fill]{\pgfxy(2.2,.4)}{0.035cm}
\pgfnodecircle{Node0313}[fill]{\pgfxy(2.4,.4)}{0.035cm}
\pgfnodecircle{Node0314}[fill]{\pgfxy(2.6,.4)}{0.035cm}
\pgfnodecircle{Node0315}[fill]{\pgfxy(2.8,.4)}{0.035cm}
\pgfnodecircle{Node0316}[fill]{\pgfxy(3,.4)}{0.035cm}
\pgfnodecircle{Node0317}[fill]{\pgfxy(3.2,.4)}{0.035cm}
\pgfnodecircle{Node0318}[fill]{\pgfxy(3.4,.4)}{0.035cm}
\pgfnodecircle{Node0319}[fill]{\pgfxy(3.6,.4)}{0.035cm}
\pgfnodecircle{Node0320}[fill]{\pgfxy(3.8,.4)}{0.035cm}
\pgfnodecircle{Node0321}[fill]{\pgfxy(4,.4)}{0.035cm}
\pgfnodecircle{Node0322}[fill]{\pgfxy(4.2,.4)}{0.035cm}
\pgfnodecircle{Node0323}[fill]{\pgfxy(4.4,.4)}{0.035cm}
\pgfnodecircle{Node0324}[fill]{\pgfxy(4.6,.4)}{0.035cm}
\pgfnodecircle{Node0325}[fill]{\pgfxy(4.8,.4)}{0.035cm}
\pgfnodecircle{Node0326}[fill]{\pgfxy(5,.4)}{0.035cm}
\pgfnodecircle{Node0327}[fill]{\pgfxy(5.2,.4)}{0.035cm}
\pgfnodecircle{Node0328}[fill]{\pgfxy(5.4,.4)}{0.035cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0401}[fill]{\pgfxy(0,.6)}{0.035cm}
\pgfnodecircle{Node0402}[fill]{\pgfxy(.2,.6)}{0.035cm}
\pgfnodecircle{Node0403}[fill]{\pgfxy(.4,.6)}{0.035cm}
\pgfnodecircle{Node0404}[fill]{\pgfxy(.6,.6)}{0.035cm}
\pgfnodecircle{Node0405}[fill]{\pgfxy(.8,.6)}{0.035cm}
\pgfnodecircle{Node0406}[fill]{\pgfxy(1,.6)}{0.035cm}
\pgfnodecircle{Node0407}[fill]{\pgfxy(1.2,.6)}{0.035cm}
\pgfnodecircle{Node0408}[fill]{\pgfxy(1.4,.6)}{0.035cm}
\pgfnodecircle{Node0409}[fill]{\pgfxy(1.6,.6)}{0.035cm}
\pgfnodecircle{Node0410}[fill]{\pgfxy(1.8,.6)}{0.035cm}
\pgfnodecircle{Node0411}[fill]{\pgfxy(2,.6)}{0.035cm}
\pgfnodecircle{Node0412}[fill]{\pgfxy(2.2,.6)}{0.035cm}
\pgfnodecircle{Node0413}[fill]{\pgfxy(2.4,.6)}{0.035cm}
\pgfnodecircle{Node0414}[fill]{\pgfxy(2.6,.6)}{0.035cm}
\pgfnodecircle{Node0415}[fill]{\pgfxy(2.8,.6)}{0.035cm}
\pgfnodecircle{Node0416}[fill]{\pgfxy(3,.6)}{0.035cm}
\pgfnodecircle{Node0417}[fill]{\pgfxy(3.2,.6)}{0.035cm}
\pgfnodecircle{Node0418}[fill]{\pgfxy(3.4,.6)}{0.035cm}
\pgfnodecircle{Node0419}[fill]{\pgfxy(3.6,.6)}{0.035cm}
\pgfnodecircle{Node0420}[fill]{\pgfxy(3.8,.6)}{0.035cm}
\pgfnodecircle{Node0421}[fill]{\pgfxy(4,.6)}{0.035cm}
\pgfnodecircle{Node0422}[fill]{\pgfxy(4.2,.6)}{0.035cm}
\pgfnodecircle{Node0423}[fill]{\pgfxy(4.4,.6)}{0.035cm}
\pgfnodecircle{Node0424}[fill]{\pgfxy(4.6,.6)}{0.035cm}
\pgfnodecircle{Node0425}[fill]{\pgfxy(4.8,.6)}{0.035cm}
\pgfnodecircle{Node0426}[fill]{\pgfxy(5,.6)}{0.035cm}
\pgfnodecircle{Node0427}[fill]{\pgfxy(5.2,.6)}{0.035cm}
\pgfnodecircle{Node0428}[fill]{\pgfxy(5.4,.6)}{0.035cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0501}[fill]{\pgfxy(0,.8)}{0.035cm}
\pgfnodecircle{Node0502}[fill]{\pgfxy(.2,.8)}{0.035cm}
\pgfnodecircle{Node0503}[fill]{\pgfxy(.4,.8)}{0.035cm}
\pgfnodecircle{Node0504}[fill]{\pgfxy(.6,.8)}{0.035cm}
\pgfnodecircle{Node0505}[fill]{\pgfxy(.8,.8)}{0.035cm}
\pgfnodecircle{Node0506}[fill]{\pgfxy(1,.8)}{0.035cm}
\pgfnodecircle{Node0507}[fill]{\pgfxy(1.2,.8)}{0.035cm}
\pgfnodecircle{Node0508}[fill]{\pgfxy(1.4,.8)}{0.035cm}
\pgfnodecircle{Node0509}[fill]{\pgfxy(1.6,.8)}{0.035cm}
\pgfnodecircle{Node0510}[fill]{\pgfxy(1.8,.8)}{0.035cm}
\pgfnodecircle{Node0511}[fill]{\pgfxy(2,.8)}{0.035cm}
\pgfnodecircle{Node0512}[fill]{\pgfxy(2.2,.8)}{0.035cm}
\pgfnodecircle{Node0513}[fill]{\pgfxy(2.4,.8)}{0.035cm}
\pgfnodecircle{Node0514}[fill]{\pgfxy(2.6,.8)}{0.035cm}
\pgfnodecircle{Node0515}[fill]{\pgfxy(2.8,.8)}{0.035cm}
\pgfnodecircle{Node0516}[fill]{\pgfxy(3,.8)}{0.035cm}
\pgfnodecircle{Node0517}[fill]{\pgfxy(3.2,.8)}{0.035cm}
\pgfnodecircle{Node0518}[fill]{\pgfxy(3.4,.8)}{0.035cm}
\pgfnodecircle{Node0519}[fill]{\pgfxy(3.6,.8)}{0.035cm}
\pgfnodecircle{Node0520}[fill]{\pgfxy(3.8,.8)}{0.035cm}
\pgfnodecircle{Node0521}[fill]{\pgfxy(4,.8)}{0.035cm}
\pgfnodecircle{Node0522}[fill]{\pgfxy(4.2,.8)}{0.035cm}
\pgfnodecircle{Node0523}[fill]{\pgfxy(4.4,.8)}{0.035cm}
\pgfnodecircle{Node0524}[fill]{\pgfxy(4.6,.8)}{0.035cm}
\pgfnodecircle{Node0525}[fill]{\pgfxy(4.8,.8)}{0.035cm}
\pgfnodecircle{Node0526}[fill]{\pgfxy(5,.8)}{0.035cm}
\pgfnodecircle{Node0527}[fill]{\pgfxy(5.2,.8)}{0.035cm}
\pgfnodecircle{Node0528}[fill]{\pgfxy(5.4,.8)}{0.035cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0601}[fill]{\pgfxy(0,1)}{0.035cm}
\pgfnodecircle{Node0602}[fill]{\pgfxy(.2,1)}{0.035cm}
\pgfnodecircle{Node0603}[fill]{\pgfxy(.4,1)}{0.035cm}
\pgfnodecircle{Node0604}[fill]{\pgfxy(.6,1)}{0.035cm}
\pgfnodecircle{Node0605}[fill]{\pgfxy(.8,1)}{0.035cm}
\pgfnodecircle{Node0606}[fill]{\pgfxy(1,1)}{0.035cm}
\pgfnodecircle{Node0607}[fill]{\pgfxy(1.2,1)}{0.035cm}
\pgfnodecircle{Node0608}[fill]{\pgfxy(1.4,1)}{0.035cm}
\pgfnodecircle{Node0609}[fill]{\pgfxy(1.6,1)}{0.035cm}
\pgfnodecircle{Node0610}[fill]{\pgfxy(1.8,1)}{0.035cm}
\pgfnodecircle{Node0611}[fill]{\pgfxy(2,1)}{0.035cm}
\pgfnodecircle{Node0612}[fill]{\pgfxy(2.2,1)}{0.035cm}
\pgfnodecircle{Node0613}[fill]{\pgfxy(2.4,1)}{0.035cm}
\pgfnodecircle{Node0614}[fill]{\pgfxy(2.6,1)}{0.035cm}
\pgfnodecircle{Node0615}[fill]{\pgfxy(2.8,1)}{0.035cm}
\pgfnodecircle{Node0616}[fill]{\pgfxy(3,1)}{0.035cm}
\pgfnodecircle{Node0617}[fill]{\pgfxy(3.2,1)}{0.035cm}
\pgfnodecircle{Node0618}[fill]{\pgfxy(3.4,1)}{0.035cm}
\pgfnodecircle{Node0619}[fill]{\pgfxy(3.6,1)}{0.035cm}
\pgfnodecircle{Node0620}[fill]{\pgfxy(3.8,1)}{0.035cm}
\pgfnodecircle{Node0621}[fill]{\pgfxy(4,1)}{0.035cm}
\pgfnodecircle{Node0622}[fill]{\pgfxy(4.2,1)}{0.035cm}
\pgfnodecircle{Node0623}[fill]{\pgfxy(4.4,1)}{0.035cm}
\pgfnodecircle{Node0624}[fill]{\pgfxy(4.6,1)}{0.035cm}
\pgfnodecircle{Node0625}[fill]{\pgfxy(4.8,1)}{0.035cm}
\pgfnodecircle{Node0626}[fill]{\pgfxy(5,1)}{0.035cm}
\pgfnodecircle{Node0627}[fill]{\pgfxy(5.2,1)}{0.035cm}
\pgfnodecircle{Node0628}[fill]{\pgfxy(5.4,1)}{0.035cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfnodeconnline{Node0101}{Node0201}
\pgfnodeconnline{Node0101}{Node0202}
\pgfnodeconnline{Node0102}{Node0201}
\pgfnodeconnline{Node0102}{Node0202}
\pgfnodeconnline{Node0102}{Node0203}
\pgfnodeconnline{Node0103}{Node0202}
\pgfnodeconnline{Node0103}{Node0203}
\pgfnodeconnline{Node0103}{Node0204}
\pgfnodeconnline{Node0104}{Node0203}
\pgfnodeconnline{Node0104}{Node0204}
\pgfnodeconnline{Node0104}{Node0205}
\pgfnodeconnline{Node0105}{Node0204}
\pgfnodeconnline{Node0105}{Node0205}
\pgfnodeconnline{Node0105}{Node0206}
\pgfnodeconnline{Node0106}{Node0205}
\pgfnodeconnline{Node0106}{Node0206}
\pgfnodeconnline{Node0106}{Node0207}
\pgfnodeconnline{Node0107}{Node0206}
\pgfnodeconnline{Node0107}{Node0207}
\pgfnodeconnline{Node0107}{Node0208}
\pgfnodeconnline{Node0108}{Node0207}
\pgfnodeconnline{Node0108}{Node0208}
\pgfnodeconnline{Node0108}{Node0209}
\pgfnodeconnline{Node0109}{Node0208}
\pgfnodeconnline{Node0109}{Node0209}
\pgfnodeconnline{Node0109}{Node0210}
\pgfnodeconnline{Node0110}{Node0209}
\pgfnodeconnline{Node0110}{Node0210}
\pgfnodeconnline{Node0110}{Node0211}
\pgfnodeconnline{Node0111}{Node0210}
\pgfnodeconnline{Node0111}{Node0211}
\pgfnodeconnline{Node0111}{Node0212}
\pgfnodeconnline{Node0112}{Node0211}
\pgfnodeconnline{Node0112}{Node0212}
\pgfnodeconnline{Node0112}{Node0213}
\pgfnodeconnline{Node0113}{Node0212}
\pgfnodeconnline{Node0113}{Node0213}
\pgfnodeconnline{Node0113}{Node0214}
\pgfnodeconnline{Node0114}{Node0213}
\pgfnodeconnline{Node0114}{Node0214}
\pgfnodeconnline{Node0114}{Node0215}
\pgfnodeconnline{Node0115}{Node0214}
\pgfnodeconnline{Node0115}{Node0215}
\pgfnodeconnline{Node0115}{Node0216}
\pgfnodeconnline{Node0116}{Node0215}
\pgfnodeconnline{Node0116}{Node0216}
\pgfnodeconnline{Node0116}{Node0217}
\pgfnodeconnline{Node0117}{Node0216}
\pgfnodeconnline{Node0117}{Node0217}
\pgfnodeconnline{Node0117}{Node0218}
\pgfnodeconnline{Node0118}{Node0217}
\pgfnodeconnline{Node0118}{Node0218}
\pgfnodeconnline{Node0118}{Node0219}
\pgfnodeconnline{Node0119}{Node0218}
\pgfnodeconnline{Node0119}{Node0219}
\pgfnodeconnline{Node0119}{Node0220}
\pgfnodeconnline{Node0120}{Node0219}
\pgfnodeconnline{Node0120}{Node0220}
\pgfnodeconnline{Node0120}{Node0221}
\pgfnodeconnline{Node0121}{Node0220}
\pgfnodeconnline{Node0121}{Node0221}
\pgfnodeconnline{Node0121}{Node0222}
\pgfnodeconnline{Node0122}{Node0221}
\pgfnodeconnline{Node0122}{Node0222}
\pgfnodeconnline{Node0122}{Node0223}
\pgfnodeconnline{Node0123}{Node0222}
\pgfnodeconnline{Node0123}{Node0223}
\pgfnodeconnline{Node0123}{Node0224}
\pgfnodeconnline{Node0124}{Node0223}
\pgfnodeconnline{Node0124}{Node0224}
\pgfnodeconnline{Node0124}{Node0225}
\pgfnodeconnline{Node0125}{Node0224}
\pgfnodeconnline{Node0125}{Node0225}
\pgfnodeconnline{Node0125}{Node0226}
\pgfnodeconnline{Node0126}{Node0225}
\pgfnodeconnline{Node0126}{Node0226}
\pgfnodeconnline{Node0126}{Node0227}
\pgfnodeconnline{Node0127}{Node0226}
\pgfnodeconnline{Node0127}{Node0227}
\pgfnodeconnline{Node0127}{Node0228}
\pgfnodeconnline{Node0128}{Node0227}
\pgfnodeconnline{Node0128}{Node0228}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node0201}{Node0301}
\pgfnodeconnline{Node0201}{Node0302}
\pgfnodeconnline{Node0202}{Node0301}
\pgfnodeconnline{Node0202}{Node0302}
\pgfnodeconnline{Node0202}{Node0303}
\pgfnodeconnline{Node0203}{Node0302}
\pgfnodeconnline{Node0203}{Node0303}
\pgfnodeconnline{Node0203}{Node0304}
\pgfnodeconnline{Node0204}{Node0303}
\pgfnodeconnline{Node0204}{Node0304}
\pgfnodeconnline{Node0204}{Node0305}
\pgfnodeconnline{Node0205}{Node0304}
\pgfnodeconnline{Node0205}{Node0305}
\pgfnodeconnline{Node0205}{Node0306}
\pgfnodeconnline{Node0206}{Node0305}
\pgfnodeconnline{Node0206}{Node0306}
\pgfnodeconnline{Node0206}{Node0307}
\pgfnodeconnline{Node0207}{Node0306}
\pgfnodeconnline{Node0207}{Node0307}
\pgfnodeconnline{Node0207}{Node0308}
\pgfnodeconnline{Node0208}{Node0307}
\pgfnodeconnline{Node0208}{Node0308}
\pgfnodeconnline{Node0208}{Node0309}
\pgfnodeconnline{Node0209}{Node0308}
\pgfnodeconnline{Node0209}{Node0309}
\pgfnodeconnline{Node0209}{Node0310}
\pgfnodeconnline{Node0210}{Node0309}
\pgfnodeconnline{Node0210}{Node0310}
\pgfnodeconnline{Node0210}{Node0311}
\pgfnodeconnline{Node0211}{Node0310}
\pgfnodeconnline{Node0211}{Node0311}
\pgfnodeconnline{Node0211}{Node0312}
\pgfnodeconnline{Node0212}{Node0311}
\pgfnodeconnline{Node0212}{Node0312}
\pgfnodeconnline{Node0212}{Node0313}
\pgfnodeconnline{Node0213}{Node0312}
\pgfnodeconnline{Node0213}{Node0313}
\pgfnodeconnline{Node0213}{Node0314}
\pgfnodeconnline{Node0214}{Node0313}
\pgfnodeconnline{Node0214}{Node0314}
\pgfnodeconnline{Node0214}{Node0315}
\pgfnodeconnline{Node0215}{Node0314}
\pgfnodeconnline{Node0215}{Node0315}
\pgfnodeconnline{Node0215}{Node0316}
\pgfnodeconnline{Node0216}{Node0315}
\pgfnodeconnline{Node0216}{Node0316}
\pgfnodeconnline{Node0216}{Node0317}
\pgfnodeconnline{Node0217}{Node0316}
\pgfnodeconnline{Node0217}{Node0317}
\pgfnodeconnline{Node0217}{Node0318}
\pgfnodeconnline{Node0218}{Node0317}
\pgfnodeconnline{Node0218}{Node0318}
\pgfnodeconnline{Node0218}{Node0319}
\pgfnodeconnline{Node0219}{Node0318}
\pgfnodeconnline{Node0219}{Node0319}
\pgfnodeconnline{Node0219}{Node0320}
\pgfnodeconnline{Node0220}{Node0319}
\pgfnodeconnline{Node0220}{Node0320}
\pgfnodeconnline{Node0220}{Node0321}
\pgfnodeconnline{Node0221}{Node0320}
\pgfnodeconnline{Node0221}{Node0321}
\pgfnodeconnline{Node0221}{Node0322}
\pgfnodeconnline{Node0222}{Node0321}
\pgfnodeconnline{Node0222}{Node0322}
\pgfnodeconnline{Node0222}{Node0323}
\pgfnodeconnline{Node0223}{Node0322}
\pgfnodeconnline{Node0223}{Node0323}
\pgfnodeconnline{Node0223}{Node0324}
\pgfnodeconnline{Node0224}{Node0323}
\pgfnodeconnline{Node0224}{Node0324}
\pgfnodeconnline{Node0224}{Node0325}
\pgfnodeconnline{Node0225}{Node0324}
\pgfnodeconnline{Node0225}{Node0325}
\pgfnodeconnline{Node0225}{Node0326}
\pgfnodeconnline{Node0226}{Node0325}
\pgfnodeconnline{Node0226}{Node0326}
\pgfnodeconnline{Node0226}{Node0327}
\pgfnodeconnline{Node0227}{Node0326}
\pgfnodeconnline{Node0227}{Node0327}
\pgfnodeconnline{Node0227}{Node0328}
\pgfnodeconnline{Node0228}{Node0327}
\pgfnodeconnline{Node0228}{Node0328}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node0301}{Node0401}
\pgfnodeconnline{Node0301}{Node0402}
\pgfnodeconnline{Node0302}{Node0401}
\pgfnodeconnline{Node0302}{Node0402}
\pgfnodeconnline{Node0302}{Node0403}
\pgfnodeconnline{Node0303}{Node0402}
\pgfnodeconnline{Node0303}{Node0403}
\pgfnodeconnline{Node0303}{Node0404}
\pgfnodeconnline{Node0304}{Node0403}
\pgfnodeconnline{Node0304}{Node0404}
\pgfnodeconnline{Node0304}{Node0405}
\pgfnodeconnline{Node0305}{Node0404}
\pgfnodeconnline{Node0305}{Node0405}
\pgfnodeconnline{Node0305}{Node0406}
\pgfnodeconnline{Node0306}{Node0405}
\pgfnodeconnline{Node0306}{Node0406}
\pgfnodeconnline{Node0306}{Node0407}
\pgfnodeconnline{Node0307}{Node0406}
\pgfnodeconnline{Node0307}{Node0407}
\pgfnodeconnline{Node0307}{Node0408}
\pgfnodeconnline{Node0308}{Node0407}
\pgfnodeconnline{Node0308}{Node0408}
\pgfnodeconnline{Node0308}{Node0409}
\pgfnodeconnline{Node0309}{Node0408}
\pgfnodeconnline{Node0309}{Node0409}
\pgfnodeconnline{Node0309}{Node0410}
\pgfnodeconnline{Node0310}{Node0409}
\pgfnodeconnline{Node0310}{Node0410}
\pgfnodeconnline{Node0310}{Node0411}
\pgfnodeconnline{Node0311}{Node0410}
\pgfnodeconnline{Node0311}{Node0411}
\pgfnodeconnline{Node0311}{Node0412}
\pgfnodeconnline{Node0312}{Node0411}
\pgfnodeconnline{Node0312}{Node0412}
\pgfnodeconnline{Node0312}{Node0413}
\pgfnodeconnline{Node0313}{Node0412}
\pgfnodeconnline{Node0313}{Node0413}
\pgfnodeconnline{Node0313}{Node0414}
\pgfnodeconnline{Node0314}{Node0413}
\pgfnodeconnline{Node0314}{Node0414}
\pgfnodeconnline{Node0314}{Node0415}
\pgfnodeconnline{Node0315}{Node0414}
\pgfnodeconnline{Node0315}{Node0415}
\pgfnodeconnline{Node0315}{Node0416}
\pgfnodeconnline{Node0316}{Node0415}
\pgfnodeconnline{Node0316}{Node0416}
\pgfnodeconnline{Node0316}{Node0417}
\pgfnodeconnline{Node0317}{Node0416}
\pgfnodeconnline{Node0317}{Node0417}
\pgfnodeconnline{Node0317}{Node0418}
\pgfnodeconnline{Node0318}{Node0417}
\pgfnodeconnline{Node0318}{Node0418}
\pgfnodeconnline{Node0318}{Node0419}
\pgfnodeconnline{Node0319}{Node0418}
\pgfnodeconnline{Node0319}{Node0419}
\pgfnodeconnline{Node0319}{Node0420}
\pgfnodeconnline{Node0320}{Node0419}
\pgfnodeconnline{Node0320}{Node0420}
\pgfnodeconnline{Node0320}{Node0421}
\pgfnodeconnline{Node0321}{Node0420}
\pgfnodeconnline{Node0321}{Node0421}
\pgfnodeconnline{Node0321}{Node0422}
\pgfnodeconnline{Node0322}{Node0421}
\pgfnodeconnline{Node0322}{Node0422}
\pgfnodeconnline{Node0322}{Node0423}
\pgfnodeconnline{Node0323}{Node0422}
\pgfnodeconnline{Node0323}{Node0423}
\pgfnodeconnline{Node0323}{Node0424}
\pgfnodeconnline{Node0324}{Node0423}
\pgfnodeconnline{Node0324}{Node0424}
\pgfnodeconnline{Node0324}{Node0425}
\pgfnodeconnline{Node0325}{Node0424}
\pgfnodeconnline{Node0325}{Node0425}
\pgfnodeconnline{Node0325}{Node0426}
\pgfnodeconnline{Node0326}{Node0425}
\pgfnodeconnline{Node0326}{Node0426}
\pgfnodeconnline{Node0326}{Node0427}
\pgfnodeconnline{Node0327}{Node0426}
\pgfnodeconnline{Node0327}{Node0427}
\pgfnodeconnline{Node0327}{Node0428}
\pgfnodeconnline{Node0328}{Node0427}
\pgfnodeconnline{Node0328}{Node0428}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node0401}{Node0501}
\pgfnodeconnline{Node0401}{Node0502}
\pgfnodeconnline{Node0402}{Node0501}
\pgfnodeconnline{Node0402}{Node0502}
\pgfnodeconnline{Node0402}{Node0503}
\pgfnodeconnline{Node0403}{Node0502}
\pgfnodeconnline{Node0403}{Node0503}
\pgfnodeconnline{Node0403}{Node0504}
\pgfnodeconnline{Node0404}{Node0503}
\pgfnodeconnline{Node0404}{Node0504}
\pgfnodeconnline{Node0404}{Node0505}
\pgfnodeconnline{Node0405}{Node0504}
\pgfnodeconnline{Node0405}{Node0505}
\pgfnodeconnline{Node0405}{Node0506}
\pgfnodeconnline{Node0406}{Node0505}
\pgfnodeconnline{Node0406}{Node0506}
\pgfnodeconnline{Node0406}{Node0507}
\pgfnodeconnline{Node0407}{Node0506}
\pgfnodeconnline{Node0407}{Node0507}
\pgfnodeconnline{Node0407}{Node0508}
\pgfnodeconnline{Node0408}{Node0507}
\pgfnodeconnline{Node0408}{Node0508}
\pgfnodeconnline{Node0408}{Node0509}
\pgfnodeconnline{Node0409}{Node0508}
\pgfnodeconnline{Node0409}{Node0509}
\pgfnodeconnline{Node0409}{Node0510}
\pgfnodeconnline{Node0410}{Node0509}
\pgfnodeconnline{Node0410}{Node0510}
\pgfnodeconnline{Node0410}{Node0511}
\pgfnodeconnline{Node0411}{Node0510}
\pgfnodeconnline{Node0411}{Node0511}
\pgfnodeconnline{Node0411}{Node0512}
\pgfnodeconnline{Node0412}{Node0511}
\pgfnodeconnline{Node0412}{Node0512}
\pgfnodeconnline{Node0412}{Node0513}
\pgfnodeconnline{Node0413}{Node0512}
\pgfnodeconnline{Node0413}{Node0513}
\pgfnodeconnline{Node0413}{Node0514}
\pgfnodeconnline{Node0414}{Node0513}
\pgfnodeconnline{Node0414}{Node0514}
\pgfnodeconnline{Node0414}{Node0515}
\pgfnodeconnline{Node0415}{Node0514}
\pgfnodeconnline{Node0415}{Node0515}
\pgfnodeconnline{Node0415}{Node0516}
\pgfnodeconnline{Node0416}{Node0515}
\pgfnodeconnline{Node0416}{Node0516}
\pgfnodeconnline{Node0416}{Node0517}
\pgfnodeconnline{Node0417}{Node0516}
\pgfnodeconnline{Node0417}{Node0517}
\pgfnodeconnline{Node0417}{Node0518}
\pgfnodeconnline{Node0418}{Node0517}
\pgfnodeconnline{Node0418}{Node0518}
\pgfnodeconnline{Node0418}{Node0519}
\pgfnodeconnline{Node0419}{Node0518}
\pgfnodeconnline{Node0419}{Node0519}
\pgfnodeconnline{Node0419}{Node0520}
\pgfnodeconnline{Node0420}{Node0519}
\pgfnodeconnline{Node0420}{Node0520}
\pgfnodeconnline{Node0420}{Node0521}
\pgfnodeconnline{Node0421}{Node0520}
\pgfnodeconnline{Node0421}{Node0521}
\pgfnodeconnline{Node0421}{Node0522}
\pgfnodeconnline{Node0422}{Node0521}
\pgfnodeconnline{Node0422}{Node0522}
\pgfnodeconnline{Node0422}{Node0523}
\pgfnodeconnline{Node0423}{Node0522}
\pgfnodeconnline{Node0423}{Node0523}
\pgfnodeconnline{Node0423}{Node0524}
\pgfnodeconnline{Node0424}{Node0523}
\pgfnodeconnline{Node0424}{Node0524}
\pgfnodeconnline{Node0424}{Node0525}
\pgfnodeconnline{Node0425}{Node0524}
\pgfnodeconnline{Node0425}{Node0525}
\pgfnodeconnline{Node0425}{Node0526}
\pgfnodeconnline{Node0426}{Node0525}
\pgfnodeconnline{Node0426}{Node0526}
\pgfnodeconnline{Node0426}{Node0527}
\pgfnodeconnline{Node0427}{Node0526}
\pgfnodeconnline{Node0427}{Node0527}
\pgfnodeconnline{Node0427}{Node0528}
\pgfnodeconnline{Node0428}{Node0527}
\pgfnodeconnline{Node0428}{Node0528}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodeconnline{Node0501}{Node0601}
\pgfnodeconnline{Node0501}{Node0602}
\pgfnodeconnline{Node0502}{Node0601}
\pgfnodeconnline{Node0502}{Node0602}
\pgfnodeconnline{Node0502}{Node0603}
\pgfnodeconnline{Node0503}{Node0602}
\pgfnodeconnline{Node0503}{Node0603}
\pgfnodeconnline{Node0503}{Node0604}
\pgfnodeconnline{Node0504}{Node0603}
\pgfnodeconnline{Node0504}{Node0604}
\pgfnodeconnline{Node0504}{Node0605}
\pgfnodeconnline{Node0505}{Node0604}
\pgfnodeconnline{Node0505}{Node0605}
\pgfnodeconnline{Node0505}{Node0606}
\pgfnodeconnline{Node0506}{Node0605}
\pgfnodeconnline{Node0506}{Node0606}
\pgfnodeconnline{Node0506}{Node0607}
\pgfnodeconnline{Node0507}{Node0606}
\pgfnodeconnline{Node0507}{Node0607}
\pgfnodeconnline{Node0507}{Node0608}
\pgfnodeconnline{Node0508}{Node0607}
\pgfnodeconnline{Node0508}{Node0608}
\pgfnodeconnline{Node0508}{Node0609}
\pgfnodeconnline{Node0509}{Node0608}
\pgfnodeconnline{Node0509}{Node0609}
\pgfnodeconnline{Node0509}{Node0610}
\pgfnodeconnline{Node0510}{Node0609}
\pgfnodeconnline{Node0510}{Node0610}
\pgfnodeconnline{Node0510}{Node0611}
\pgfnodeconnline{Node0511}{Node0610}
\pgfnodeconnline{Node0511}{Node0611}
\pgfnodeconnline{Node0511}{Node0612}
\pgfnodeconnline{Node0512}{Node0611}
\pgfnodeconnline{Node0512}{Node0612}
\pgfnodeconnline{Node0512}{Node0613}
\pgfnodeconnline{Node0513}{Node0612}
\pgfnodeconnline{Node0513}{Node0613}
\pgfnodeconnline{Node0513}{Node0614}
\pgfnodeconnline{Node0514}{Node0613}
\pgfnodeconnline{Node0514}{Node0614}
\pgfnodeconnline{Node0514}{Node0615}
\pgfnodeconnline{Node0515}{Node0614}
\pgfnodeconnline{Node0515}{Node0615}
\pgfnodeconnline{Node0515}{Node0616}
\pgfnodeconnline{Node0516}{Node0615}
\pgfnodeconnline{Node0516}{Node0616}
\pgfnodeconnline{Node0516}{Node0617}
\pgfnodeconnline{Node0517}{Node0616}
\pgfnodeconnline{Node0517}{Node0617}
\pgfnodeconnline{Node0517}{Node0618}
\pgfnodeconnline{Node0518}{Node0617}
\pgfnodeconnline{Node0518}{Node0618}
\pgfnodeconnline{Node0518}{Node0619}
\pgfnodeconnline{Node0519}{Node0618}
\pgfnodeconnline{Node0519}{Node0619}
\pgfnodeconnline{Node0519}{Node0620}
\pgfnodeconnline{Node0520}{Node0619}
\pgfnodeconnline{Node0520}{Node0620}
\pgfnodeconnline{Node0520}{Node0621}
\pgfnodeconnline{Node0521}{Node0620}
\pgfnodeconnline{Node0521}{Node0621}
\pgfnodeconnline{Node0521}{Node0622}
\pgfnodeconnline{Node0522}{Node0621}
\pgfnodeconnline{Node0522}{Node0622}
\pgfnodeconnline{Node0522}{Node0623}
\pgfnodeconnline{Node0523}{Node0622}
\pgfnodeconnline{Node0523}{Node0623}
\pgfnodeconnline{Node0523}{Node0624}
\pgfnodeconnline{Node0524}{Node0623}
\pgfnodeconnline{Node0524}{Node0624}
\pgfnodeconnline{Node0524}{Node0625}
\pgfnodeconnline{Node0525}{Node0624}
\pgfnodeconnline{Node0525}{Node0625}
\pgfnodeconnline{Node0525}{Node0626}
\pgfnodeconnline{Node0526}{Node0625}
\pgfnodeconnline{Node0526}{Node0626}
\pgfnodeconnline{Node0526}{Node0627}
\pgfnodeconnline{Node0527}{Node0626}
\pgfnodeconnline{Node0527}{Node0627}
\pgfnodeconnline{Node0527}{Node0628}
\pgfnodeconnline{Node0528}{Node0627}
\pgfnodeconnline{Node0528}{Node0628}

\pgfnodeconnline{Node0325}{Node0402}
\pgfnodeconnline{Node0526}{Node0620}
\pgfnodeconnline{Node0120}{Node0215}
\pgfnodeconnline{Node0325}{Node0410}
\pgfnodeconnline{Node0404}{Node0526}
\pgfnodeconnline{Node0214}{Node0323}
\pgfnodeconnline{Node0312}{Node0421}
\pgfnodeconnline{Node0417}{Node0524}
\pgfnodeconnline{Node0110}{Node0219}
\pgfnodeconnline{Node0124}{Node0203}
\pgfnodeconnline{Node0420}{Node0504}
\pgfnodeconnline{Node0308}{Node0405}
\pgfnodeconnline{Node0504}{Node0620}
\pgfnodeconnline{Node0403}{Node0525}
\pgfnodeconnline{Node0414}{Node0505}
\pgfnodeconnline{Node0204}{Node0317}
\pgfnodeconnline{Node0509}{Node0606}
\pgfnodeconnline{Node0126}{Node0224}
\pgfnodeconnline{Node0505}{Node0602}
\pgfnodeconnline{Node0327}{Node0406}

\color{black}

\pgfnodecircle{Node0114}[fill]{\pgfxy(2.6,0)}{0.035cm}
\pgfnodecircle{Node0213}[fill]{\pgfxy(2.4,.2)}{0.035cm}
\pgfnodecircle{Node0214}[fill]{\pgfxy(2.6,.2)}{0.035cm}
\pgfnodecircle{Node0215}[fill]{\pgfxy(2.8,.2)}{0.035cm}
\pgfnodecircle{Node0312}[fill]{\pgfxy(2.2,.4)}{0.035cm}
\pgfnodecircle{Node0313}[fill]{\pgfxy(2.4,.4)}{0.035cm}
\pgfnodecircle{Node0314}[fill]{\pgfxy(2.6,.4)}{0.035cm}
\pgfnodecircle{Node0315}[fill]{\pgfxy(2.8,.4)}{0.035cm}
\pgfnodecircle{Node0316}[fill]{\pgfxy(3.0,.4)}{0.035cm}
\pgfnodecircle{Node0323}[fill]{\pgfxy(4.4,.4)}{0.035cm}
\pgfnodecircle{Node0411}[fill]{\pgfxy(2.0,.6)}{0.035cm}
\pgfnodecircle{Node0412}[fill]{\pgfxy(2.2,.6)}{0.035cm}
\pgfnodecircle{Node0413}[fill]{\pgfxy(2.4,.6)}{0.035cm}
\pgfnodecircle{Node0414}[fill]{\pgfxy(2.6,.6)}{0.035cm}
\pgfnodecircle{Node0415}[fill]{\pgfxy(2.8,.6)}{0.035cm}
\pgfnodecircle{Node0416}[fill]{\pgfxy(3.0,.6)}{0.035cm}
\pgfnodecircle{Node0417}[fill]{\pgfxy(3.2,.6)}{0.035cm}
\pgfnodecircle{Node0421}[fill]{\pgfxy(4.0,.6)}{0.035cm}
\pgfnodecircle{Node0422}[fill]{\pgfxy(4.2,.6)}{0.035cm}
\pgfnodecircle{Node0423}[fill]{\pgfxy(4.4,.6)}{0.035cm}
\pgfnodecircle{Node0424}[fill]{\pgfxy(4.6,.6)}{0.035cm}
\pgfnodecircle{Node0505}[fill]{\pgfxy(.8,.8)}{0.035cm}
\pgfnodecircle{Node0510}[fill]{\pgfxy(1.8,.8)}{0.035cm}
\pgfnodecircle{Node0511}[fill]{\pgfxy(2.0,.8)}{0.035cm}
\pgfnodecircle{Node0512}[fill]{\pgfxy(2.2,.8)}{0.035cm}
\pgfnodecircle{Node0513}[fill]{\pgfxy(2.4,.8)}{0.035cm}
\pgfnodecircle{Node0514}[fill]{\pgfxy(2.6,.8)}{0.035cm}
\pgfnodecircle{Node0515}[fill]{\pgfxy(2.8,.8)}{0.035cm}
\pgfnodecircle{Node0516}[fill]{\pgfxy(3.0,.8)}{0.035cm}
\pgfnodecircle{Node0517}[fill]{\pgfxy(3.2,.8)}{0.035cm}
\pgfnodecircle{Node0518}[fill]{\pgfxy(3.4,.8)}{0.035cm}
\pgfnodecircle{Node0520}[fill]{\pgfxy(3.8,.8)}{0.035cm}
\pgfnodecircle{Node0521}[fill]{\pgfxy(4.0,.8)}{0.035cm}
\pgfnodecircle{Node0522}[fill]{\pgfxy(4.2,.8)}{0.035cm}
\pgfnodecircle{Node0523}[fill]{\pgfxy(4.4,.8)}{0.035cm}
\pgfnodecircle{Node0524}[fill]{\pgfxy(4.6,.8)}{0.035cm}
\pgfnodecircle{Node0525}[fill]{\pgfxy(4.8,.8)}{0.035cm}
\pgfnodecircle{Node0602}[fill]{\pgfxy(.2,1)}{0.035cm}
\pgfnodecircle{Node0604}[fill]{\pgfxy(.6,1)}{0.035cm}
\pgfnodecircle{Node0605}[fill]{\pgfxy(.8,1)}{0.035cm}
\pgfnodecircle{Node0606}[fill]{\pgfxy(1,1)}{0.035cm}
\pgfnodecircle{Node0609}[fill]{\pgfxy(1.6,1)}{0.035cm}
\pgfnodecircle{Node0610}[fill]{\pgfxy(1.8,1)}{0.035cm}
\pgfnodecircle{Node0611}[fill]{\pgfxy(2.0,1)}{0.035cm}
\pgfnodecircle{Node0612}[fill]{\pgfxy(2.2,1)}{0.035cm}
\pgfnodecircle{Node0613}[fill]{\pgfxy(2.4,1)}{0.035cm}
\pgfnodecircle{Node0614}[fill]{\pgfxy(2.6,1)}{0.035cm}
\pgfnodecircle{Node0615}[fill]{\pgfxy(2.8,1)}{0.035cm}
\pgfnodecircle{Node0616}[fill]{\pgfxy(3.0,1)}{0.035cm}
\pgfnodecircle{Node0617}[fill]{\pgfxy(3.2,1)}{0.035cm}
\pgfnodecircle{Node0618}[fill]{\pgfxy(3.4,1)}{0.035cm}
\pgfnodecircle{Node0619}[fill]{\pgfxy(3.6,1)}{0.035cm}
\pgfnodecircle{Node0620}[fill]{\pgfxy(3.8,1)}{0.035cm}
\pgfnodecircle{Node0621}[fill]{\pgfxy(4.0,1)}{0.035cm}
\pgfnodecircle{Node0622}[fill]{\pgfxy(4.2,1)}{0.035cm}
\pgfnodecircle{Node0623}[fill]{\pgfxy(4.4,1)}{0.035cm}
\pgfnodecircle{Node0624}[fill]{\pgfxy(4.6,1)}{0.035cm}
\pgfnodecircle{Node0625}[fill]{\pgfxy(4.8,1)}{0.035cm}
\pgfnodecircle{Node0626}[fill]{\pgfxy(5,1)}{0.035cm}

\end{pgfmagnify}
\end{pgftranslate}
%\pgfputat{\pgfxy(1.13,3.25)}{\pgfbox[center,center]{time}}
%\pgfputat{\pgfxy(6.17,4.3)}{\pgfbox[center,center]{$x$}}
%\pgfputat{\pgfxy(10.3,3.2)}{\pgfbox[center,center]{geometric}}
%\pgfputat{\pgfxy(10.3,2.1)}{\pgfbox[center,center]{semi-geometric}}
%\pgfputat{\pgfxy(10.35,.87)}{\pgfbox[center,center]{pre-geometric}}
\pgfsetarrowsend{Triangle[scale=1.4pt]}
%\pgfxyline(.535,2.9)(.535,3.7)
\end{pgfpicture}

==> (inline-2) <==
\begin{pgfpicture}{0cm}{0cm}{15cm}{4.3cm}
\begin{pgftranslate}{\pgfpoint{0cm}{0cm}}
\begin{pgfmagnify}{1.06}{1.06}

\begin{pgfscope}
\color{black!10}
\pgfmoveto{\pgfxy(0,1.6)}
\pgflineto{\pgfxy(11.8,1.6)}
\pgflineto{\pgfxy(11.8,2.4)}
\pgflineto{\pgfxy(0,2.4)}
\pgflineto{\pgfxy(0,1.6)}
\pgffill
\end{pgfscope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\color{black!20}
\pgfnodecircle{Node0101}[fill]{\pgfxy(0,0)}{0.05cm}
\pgfnodecircle{Node0102}[fill]{\pgfxy(.2,0)}{0.05cm}
\pgfnodecircle{Node0103}[fill]{\pgfxy(.4,0)}{0.05cm}
\pgfnodecircle{Node0104}[fill]{\pgfxy(.6,0)}{0.05cm}
\pgfnodecircle{Node0105}[fill]{\pgfxy(.8,0)}{0.05cm}
\pgfnodecircle{Node0106}[fill]{\pgfxy(1,0)}{0.05cm}
\pgfnodecircle{Node0107}[fill]{\pgfxy(1.2,0)}{0.05cm}
\pgfnodecircle{Node0108}[fill]{\pgfxy(1.4,0)}{0.05cm}
\pgfnodecircle{Node0109}[fill]{\pgfxy(1.6,0)}{0.05cm}
\pgfnodecircle{Node0110}[fill]{\pgfxy(1.8,0)}{0.05cm}
\pgfnodecircle{Node0111}[fill]{\pgfxy(2,0)}{0.05cm}
\pgfnodecircle{Node0112}[fill]{\pgfxy(2.2,0)}{0.05cm}
\pgfnodecircle{Node0113}[fill]{\pgfxy(2.4,0)}{0.05cm}
\pgfnodecircle{Node0114}[fill]{\pgfxy(2.6,0)}{0.05cm}
\pgfnodecircle{Node0115}[fill]{\pgfxy(2.8,0)}{0.05cm}
\pgfnodecircle{Node0116}[fill]{\pgfxy(3,0)}{0.05cm}
\pgfnodecircle{Node0117}[fill]{\pgfxy(3.2,0)}{0.05cm}
\pgfnodecircle{Node0118}[fill]{\pgfxy(3.4,0)}{0.05cm}
\pgfnodecircle{Node0119}[fill]{\pgfxy(3.6,0)}{0.05cm}
\pgfnodecircle{Node0120}[fill]{\pgfxy(3.8,0)}{0.05cm}
\pgfnodecircle{Node0121}[fill]{\pgfxy(4,0)}{0.05cm}
\pgfnodecircle{Node0122}[fill]{\pgfxy(4.2,0)}{0.05cm}
\pgfnodecircle{Node0123}[fill]{\pgfxy(4.4,0)}{0.05cm}
\pgfnodecircle{Node0124}[fill]{\pgfxy(4.6,0)}{0.05cm}
\pgfnodecircle{Node0125}[fill]{\pgfxy(4.8,0)}{0.05cm}
\pgfnodecircle{Node0126}[fill]{\pgfxy(5,0)}{0.05cm}
\pgfnodecircle{Node0127}[fill]{\pgfxy(5.2,0)}{0.05cm}
\pgfnodecircle{Node0128}[fill]{\pgfxy(5.4,0)}{0.05cm}
\pgfnodecircle{Node0129}[fill]{\pgfxy(5.6,0)}{0.05cm}
\pgfnodecircle{Node0130}[fill]{\pgfxy(5.8,0)}{0.05cm}
\pgfnodecircle{Node0131}[fill]{\pgfxy(6,0)}{0.05cm}
\pgfnodecircle{Node0132}[fill]{\pgfxy(6.2,0)}{0.05cm}
\pgfnodecircle{Node0133}[fill]{\pgfxy(6.4,0)}{0.05cm}
\pgfnodecircle{Node0134}[fill]{\pgfxy(6.6,0)}{0.05cm}
\pgfnodecircle{Node0135}[fill]{\pgfxy(6.8,0)}{0.05cm}
\pgfnodecircle{Node0136}[fill]{\pgfxy(7,0)}{0.05cm}
\pgfnodecircle{Node0137}[fill]{\pgfxy(7.2,0)}{0.05cm}
\pgfnodecircle{Node0138}[fill]{\pgfxy(7.4,0)}{0.05cm}
\pgfnodecircle{Node0139}[fill]{\pgfxy(7.6,0)}{0.05cm}
\pgfnodecircle{Node0140}[fill]{\pgfxy(7.8,0)}{0.05cm}
\pgfnodecircle{Node0141}[fill]{\pgfxy(8,0)}{0.05cm}
\pgfnodecircle{Node0142}[fill]{\pgfxy(8.2,0)}{0.05cm}
\pgfnodecircle{Node0143}[fill]{\pgfxy(8.4,0)}{0.05cm}
\pgfnodecircle{Node0144}[fill]{\pgfxy(8.6,0)}{0.05cm}
\pgfnodecircle{Node0145}[fill]{\pgfxy(8.8,0)}{0.05cm}
\pgfnodecircle{Node0146}[fill]{\pgfxy(9,0)}{0.05cm}
\pgfnodecircle{Node0147}[fill]{\pgfxy(9.2,0)}{0.05cm}
\pgfnodecircle{Node0148}[fill]{\pgfxy(9.4,0)}{0.05cm}
\pgfnodecircle{Node0149}[fill]{\pgfxy(9.6,0)}{0.05cm}
\pgfnodecircle{Node0150}[fill]{\pgfxy(9.8,0)}{0.05cm}
\pgfnodecircle{Node0151}[fill]{\pgfxy(10,0)}{0.05cm}
\pgfnodecircle{Node0152}[fill]{\pgfxy(10.2,0)}{0.05cm}
\pgfnodecircle{Node0153}[fill]{\pgfxy(10.4,0)}{0.05cm}
\pgfnodecircle{Node0154}[fill]{\pgfxy(10.6,0)}{0.05cm}
\pgfnodecircle{Node0155}[fill]{\pgfxy(10.8,0)}{0.05cm}
\pgfnodecircle{Node0156}[fill]{\pgfxy(11,0)}{0.05cm}
\pgfnodecircle{Node0157}[fill]{\pgfxy(11.2,0)}{0.05cm}
\pgfnodecircle{Node0158}[fill]{\pgfxy(11.4,0)}{0.05cm}
\pgfnodecircle{Node0159}[fill]{\pgfxy(11.6,0)}{0.05cm}
\pgfnodecircle{Node0160}[fill]{\pgfxy(11.8,0)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0201}[fill]{\pgfxy(0,.2)}{0.05cm}
\pgfnodecircle{Node0202}[fill]{\pgfxy(.2,.2)}{0.05cm}
\pgfnodecircle{Node0203}[fill]{\pgfxy(.4,.2)}{0.05cm}
\pgfnodecircle{Node0204}[fill]{\pgfxy(.6,.2)}{0.05cm}
\pgfnodecircle{Node0205}[fill]{\pgfxy(.8,.2)}{0.05cm}
\pgfnodecircle{Node0206}[fill]{\pgfxy(1,.2)}{0.05cm}
\pgfnodecircle{Node0207}[fill]{\pgfxy(1.2,.2)}{0.05cm}
\pgfnodecircle{Node0208}[fill]{\pgfxy(1.4,.2)}{0.05cm}
\pgfnodecircle{Node0209}[fill]{\pgfxy(1.6,.2)}{0.05cm}
\pgfnodecircle{Node0210}[fill]{\pgfxy(1.8,.2)}{0.05cm}
\pgfnodecircle{Node0211}[fill]{\pgfxy(2,.2)}{0.05cm}
\pgfnodecircle{Node0212}[fill]{\pgfxy(2.2,.2)}{0.05cm}
\pgfnodecircle{Node0213}[fill]{\pgfxy(2.4,.2)}{0.05cm}
\pgfnodecircle{Node0214}[fill]{\pgfxy(2.6,.2)}{0.05cm}
\pgfnodecircle{Node0215}[fill]{\pgfxy(2.8,.2)}{0.05cm}
\pgfnodecircle{Node0216}[fill]{\pgfxy(3,.2)}{0.05cm}
\pgfnodecircle{Node0217}[fill]{\pgfxy(3.2,.2)}{0.05cm}
\pgfnodecircle{Node0218}[fill]{\pgfxy(3.4,.2)}{0.05cm}
\pgfnodecircle{Node0219}[fill]{\pgfxy(3.6,.2)}{0.05cm}
\pgfnodecircle{Node0220}[fill]{\pgfxy(3.8,.2)}{0.05cm}
\pgfnodecircle{Node0221}[fill]{\pgfxy(4,.2)}{0.05cm}
\pgfnodecircle{Node0222}[fill]{\pgfxy(4.2,.2)}{0.05cm}
\pgfnodecircle{Node0223}[fill]{\pgfxy(4.4,.2)}{0.05cm}
\pgfnodecircle{Node0224}[fill]{\pgfxy(4.6,.2)}{0.05cm}
\pgfnodecircle{Node0225}[fill]{\pgfxy(4.8,.2)}{0.05cm}
\pgfnodecircle{Node0226}[fill]{\pgfxy(5,.2)}{0.05cm}
\pgfnodecircle{Node0227}[fill]{\pgfxy(5.2,.2)}{0.05cm}
\pgfnodecircle{Node0228}[fill]{\pgfxy(5.4,.2)}{0.05cm}
\pgfnodecircle{Node0229}[fill]{\pgfxy(5.6,.2)}{0.05cm}
\pgfnodecircle{Node0230}[fill]{\pgfxy(5.8,.2)}{0.05cm}
\pgfnodecircle{Node0231}[fill]{\pgfxy(6,.2)}{0.05cm}
\pgfnodecircle{Node0232}[fill]{\pgfxy(6.2,.2)}{0.05cm}
\pgfnodecircle{Node0233}[fill]{\pgfxy(6.4,.2)}{0.05cm}
\pgfnodecircle{Node0234}[fill]{\pgfxy(6.6,.2)}{0.05cm}
\pgfnodecircle{Node0235}[fill]{\pgfxy(6.8,.2)}{0.05cm}
\pgfnodecircle{Node0236}[fill]{\pgfxy(7,.2)}{0.05cm}
\pgfnodecircle{Node0237}[fill]{\pgfxy(7.2,.2)}{0.05cm}
\pgfnodecircle{Node0238}[fill]{\pgfxy(7.4,.2)}{0.05cm}
\pgfnodecircle{Node0239}[fill]{\pgfxy(7.6,.2)}{0.05cm}
\pgfnodecircle{Node0240}[fill]{\pgfxy(7.8,.2)}{0.05cm}
\pgfnodecircle{Node0241}[fill]{\pgfxy(8,.2)}{0.05cm}
\pgfnodecircle{Node0242}[fill]{\pgfxy(8.2,.2)}{0.05cm}
\pgfnodecircle{Node0243}[fill]{\pgfxy(8.4,.2)}{0.05cm}
\pgfnodecircle{Node0244}[fill]{\pgfxy(8.6,.2)}{0.05cm}
\pgfnodecircle{Node0245}[fill]{\pgfxy(8.8,.2)}{0.05cm}
\pgfnodecircle{Node0246}[fill]{\pgfxy(9,.2)}{0.05cm}
\pgfnodecircle{Node0247}[fill]{\pgfxy(9.2,.2)}{0.05cm}
\pgfnodecircle{Node0248}[fill]{\pgfxy(9.4,.2)}{0.05cm}
\pgfnodecircle{Node0249}[fill]{\pgfxy(9.6,.2)}{0.05cm}
\pgfnodecircle{Node0250}[fill]{\pgfxy(9.8,.2)}{0.05cm}
\pgfnodecircle{Node0251}[fill]{\pgfxy(10,.2)}{0.05cm}
\pgfnodecircle{Node0252}[fill]{\pgfxy(10.2,.2)}{0.05cm}
\pgfnodecircle{Node0253}[fill]{\pgfxy(10.4,.2)}{0.05cm}
\pgfnodecircle{Node0254}[fill]{\pgfxy(10.6,.2)}{0.05cm}
\pgfnodecircle{Node0255}[fill]{\pgfxy(10.8,.2)}{0.05cm}
\pgfnodecircle{Node0256}[fill]{\pgfxy(11,.2)}{0.05cm}
\pgfnodecircle{Node0257}[fill]{\pgfxy(11.2,.2)}{0.05cm}
\pgfnodecircle{Node0258}[fill]{\pgfxy(11.4,.2)}{0.05cm}
\pgfnodecircle{Node0259}[fill]{\pgfxy(11.6,.2)}{0.05cm}
\pgfnodecircle{Node0260}[fill]{\pgfxy(11.8,.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0301}[fill]{\pgfxy(0,.4)}{0.05cm}
\pgfnodecircle{Node0302}[fill]{\pgfxy(.2,.4)}{0.05cm}
\pgfnodecircle{Node0303}[fill]{\pgfxy(.4,.4)}{0.05cm}
\pgfnodecircle{Node0304}[fill]{\pgfxy(.6,.4)}{0.05cm}
\pgfnodecircle{Node0305}[fill]{\pgfxy(.8,.4)}{0.05cm}
\pgfnodecircle{Node0306}[fill]{\pgfxy(1,.4)}{0.05cm}
\pgfnodecircle{Node0307}[fill]{\pgfxy(1.2,.4)}{0.05cm}
\pgfnodecircle{Node0308}[fill]{\pgfxy(1.4,.4)}{0.05cm}
\pgfnodecircle{Node0309}[fill]{\pgfxy(1.6,.4)}{0.05cm}
\pgfnodecircle{Node0310}[fill]{\pgfxy(1.8,.4)}{0.05cm}
\pgfnodecircle{Node0311}[fill]{\pgfxy(2,.4)}{0.05cm}
\pgfnodecircle{Node0312}[fill]{\pgfxy(2.2,.4)}{0.05cm}
\pgfnodecircle{Node0313}[fill]{\pgfxy(2.4,.4)}{0.05cm}
\pgfnodecircle{Node0314}[fill]{\pgfxy(2.6,.4)}{0.05cm}
\pgfnodecircle{Node0315}[fill]{\pgfxy(2.8,.4)}{0.05cm}
\pgfnodecircle{Node0316}[fill]{\pgfxy(3,.4)}{0.05cm}
\pgfnodecircle{Node0317}[fill]{\pgfxy(3.2,.4)}{0.05cm}
\pgfnodecircle{Node0318}[fill]{\pgfxy(3.4,.4)}{0.05cm}
\pgfnodecircle{Node0319}[fill]{\pgfxy(3.6,.4)}{0.05cm}
\pgfnodecircle{Node0320}[fill]{\pgfxy(3.8,.4)}{0.05cm}
\pgfnodecircle{Node0321}[fill]{\pgfxy(4,.4)}{0.05cm}
\pgfnodecircle{Node0322}[fill]{\pgfxy(4.2,.4)}{0.05cm}
\pgfnodecircle{Node0323}[fill]{\pgfxy(4.4,.4)}{0.05cm}
\pgfnodecircle{Node0324}[fill]{\pgfxy(4.6,.4)}{0.05cm}
\pgfnodecircle{Node0325}[fill]{\pgfxy(4.8,.4)}{0.05cm}
\pgfnodecircle{Node0326}[fill]{\pgfxy(5,.4)}{0.05cm}
\pgfnodecircle{Node0327}[fill]{\pgfxy(5.2,.4)}{0.05cm}
\pgfnodecircle{Node0328}[fill]{\pgfxy(5.4,.4)}{0.05cm}
\pgfnodecircle{Node0329}[fill]{\pgfxy(5.6,.4)}{0.05cm}
\pgfnodecircle{Node0330}[fill]{\pgfxy(5.8,.4)}{0.05cm}
\pgfnodecircle{Node0331}[fill]{\pgfxy(6,.4)}{0.05cm}
\pgfnodecircle{Node0332}[fill]{\pgfxy(6.2,.4)}{0.05cm}
\pgfnodecircle{Node0333}[fill]{\pgfxy(6.4,.4)}{0.05cm}
\pgfnodecircle{Node0334}[fill]{\pgfxy(6.6,.4)}{0.05cm}
\pgfnodecircle{Node0335}[fill]{\pgfxy(6.8,.4)}{0.05cm}
\pgfnodecircle{Node0336}[fill]{\pgfxy(7,.4)}{0.05cm}
\pgfnodecircle{Node0337}[fill]{\pgfxy(7.2,.4)}{0.05cm}
\pgfnodecircle{Node0338}[fill]{\pgfxy(7.4,.4)}{0.05cm}
\pgfnodecircle{Node0339}[fill]{\pgfxy(7.6,.4)}{0.05cm}
\pgfnodecircle{Node0340}[fill]{\pgfxy(7.8,.4)}{0.05cm}
\pgfnodecircle{Node0341}[fill]{\pgfxy(8,.4)}{0.05cm}
\pgfnodecircle{Node0342}[fill]{\pgfxy(8.2,.4)}{0.05cm}
\pgfnodecircle{Node0343}[fill]{\pgfxy(8.4,.4)}{0.05cm}
\pgfnodecircle{Node0344}[fill]{\pgfxy(8.6,.4)}{0.05cm}
\pgfnodecircle{Node0345}[fill]{\pgfxy(8.8,.4)}{0.05cm}
\pgfnodecircle{Node0346}[fill]{\pgfxy(9,.4)}{0.05cm}
\pgfnodecircle{Node0347}[fill]{\pgfxy(9.2,.4)}{0.05cm}
\pgfnodecircle{Node0348}[fill]{\pgfxy(9.4,.4)}{0.05cm}
\pgfnodecircle{Node0349}[fill]{\pgfxy(9.6,.4)}{0.05cm}
\pgfnodecircle{Node0350}[fill]{\pgfxy(9.8,.4)}{0.05cm}
\pgfnodecircle{Node0351}[fill]{\pgfxy(10,.4)}{0.05cm}
\pgfnodecircle{Node0352}[fill]{\pgfxy(10.2,.4)}{0.05cm}
\pgfnodecircle{Node0353}[fill]{\pgfxy(10.4,.4)}{0.05cm}
\pgfnodecircle{Node0354}[fill]{\pgfxy(10.6,.4)}{0.05cm}
\pgfnodecircle{Node0355}[fill]{\pgfxy(10.8,.4)}{0.05cm}
\pgfnodecircle{Node0356}[fill]{\pgfxy(11,.4)}{0.05cm}
\pgfnodecircle{Node0357}[fill]{\pgfxy(11.2,.4)}{0.05cm}
\pgfnodecircle{Node0358}[fill]{\pgfxy(11.4,.4)}{0.05cm}
\pgfnodecircle{Node0359}[fill]{\pgfxy(11.6,.4)}{0.05cm}
\pgfnodecircle{Node0360}[fill]{\pgfxy(11.8,.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0401}[fill]{\pgfxy(0,.6)}{0.05cm}
\pgfnodecircle{Node0402}[fill]{\pgfxy(.2,.6)}{0.05cm}
\pgfnodecircle{Node0403}[fill]{\pgfxy(.4,.6)}{0.05cm}
\pgfnodecircle{Node0404}[fill]{\pgfxy(.6,.6)}{0.05cm}
\pgfnodecircle{Node0405}[fill]{\pgfxy(.8,.6)}{0.05cm}
\pgfnodecircle{Node0406}[fill]{\pgfxy(1,.6)}{0.05cm}
\pgfnodecircle{Node0407}[fill]{\pgfxy(1.2,.6)}{0.05cm}
\pgfnodecircle{Node0408}[fill]{\pgfxy(1.4,.6)}{0.05cm}
\pgfnodecircle{Node0409}[fill]{\pgfxy(1.6,.6)}{0.05cm}
\pgfnodecircle{Node0410}[fill]{\pgfxy(1.8,.6)}{0.05cm}
\pgfnodecircle{Node0411}[fill]{\pgfxy(2,.6)}{0.05cm}
\pgfnodecircle{Node0412}[fill]{\pgfxy(2.2,.6)}{0.05cm}
\pgfnodecircle{Node0413}[fill]{\pgfxy(2.4,.6)}{0.05cm}
\pgfnodecircle{Node0414}[fill]{\pgfxy(2.6,.6)}{0.05cm}
\pgfnodecircle{Node0415}[fill]{\pgfxy(2.8,.6)}{0.05cm}
\pgfnodecircle{Node0416}[fill]{\pgfxy(3,.6)}{0.05cm}
\pgfnodecircle{Node0417}[fill]{\pgfxy(3.2,.6)}{0.05cm}
\pgfnodecircle{Node0418}[fill]{\pgfxy(3.4,.6)}{0.05cm}
\pgfnodecircle{Node0419}[fill]{\pgfxy(3.6,.6)}{0.05cm}
\pgfnodecircle{Node0420}[fill]{\pgfxy(3.8,.6)}{0.05cm}
\pgfnodecircle{Node0421}[fill]{\pgfxy(4,.6)}{0.05cm}
\pgfnodecircle{Node0422}[fill]{\pgfxy(4.2,.6)}{0.05cm}
\pgfnodecircle{Node0423}[fill]{\pgfxy(4.4,.6)}{0.05cm}
\pgfnodecircle{Node0424}[fill]{\pgfxy(4.6,.6)}{0.05cm}
\pgfnodecircle{Node0425}[fill]{\pgfxy(4.8,.6)}{0.05cm}
\pgfnodecircle{Node0426}[fill]{\pgfxy(5,.6)}{0.05cm}
\pgfnodecircle{Node0427}[fill]{\pgfxy(5.2,.6)}{0.05cm}
\pgfnodecircle{Node0428}[fill]{\pgfxy(5.4,.6)}{0.05cm}
\pgfnodecircle{Node0429}[fill]{\pgfxy(5.6,.6)}{0.05cm}
\pgfnodecircle{Node0430}[fill]{\pgfxy(5.8,.6)}{0.05cm}
\pgfnodecircle{Node0431}[fill]{\pgfxy(6,.6)}{0.05cm}
\pgfnodecircle{Node0432}[fill]{\pgfxy(6.2,.6)}{0.05cm}
\pgfnodecircle{Node0433}[fill]{\pgfxy(6.4,.6)}{0.05cm}
\pgfnodecircle{Node0434}[fill]{\pgfxy(6.6,.6)}{0.05cm}
\pgfnodecircle{Node0435}[fill]{\pgfxy(6.8,.6)}{0.05cm}
\pgfnodecircle{Node0436}[fill]{\pgfxy(7,.6)}{0.05cm}
\pgfnodecircle{Node0437}[fill]{\pgfxy(7.2,.6)}{0.05cm}
\pgfnodecircle{Node0438}[fill]{\pgfxy(7.4,.6)}{0.05cm}
\pgfnodecircle{Node0439}[fill]{\pgfxy(7.6,.6)}{0.05cm}
\pgfnodecircle{Node0440}[fill]{\pgfxy(7.8,.6)}{0.05cm}
\pgfnodecircle{Node0441}[fill]{\pgfxy(8,.6)}{0.05cm}
\pgfnodecircle{Node0442}[fill]{\pgfxy(8.2,.6)}{0.05cm}
\pgfnodecircle{Node0443}[fill]{\pgfxy(8.4,.6)}{0.05cm}
\pgfnodecircle{Node0444}[fill]{\pgfxy(8.6,.6)}{0.05cm}
\pgfnodecircle{Node0445}[fill]{\pgfxy(8.8,.6)}{0.05cm}
\pgfnodecircle{Node0446}[fill]{\pgfxy(9,.6)}{0.05cm}
\pgfnodecircle{Node0447}[fill]{\pgfxy(9.2,.6)}{0.05cm}
\pgfnodecircle{Node0448}[fill]{\pgfxy(9.4,.6)}{0.05cm}
\pgfnodecircle{Node0449}[fill]{\pgfxy(9.6,.6)}{0.05cm}
\pgfnodecircle{Node0450}[fill]{\pgfxy(9.8,.6)}{0.05cm}
\pgfnodecircle{Node0451}[fill]{\pgfxy(10,.6)}{0.05cm}
\pgfnodecircle{Node0452}[fill]{\pgfxy(10.2,.6)}{0.05cm}
\pgfnodecircle{Node0453}[fill]{\pgfxy(10.4,.6)}{0.05cm}
\pgfnodecircle{Node0454}[fill]{\pgfxy(10.6,.6)}{0.05cm}
\pgfnodecircle{Node0455}[fill]{\pgfxy(10.8,.6)}{0.05cm}
\pgfnodecircle{Node0456}[fill]{\pgfxy(11,.6)}{0.05cm}
\pgfnodecircle{Node0457}[fill]{\pgfxy(11.2,.6)}{0.05cm}
\pgfnodecircle{Node0458}[fill]{\pgfxy(11.4,.6)}{0.05cm}
\pgfnodecircle{Node0459}[fill]{\pgfxy(11.6,.6)}{0.05cm}
\pgfnodecircle{Node0460}[fill]{\pgfxy(11.8,.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0501}[fill]{\pgfxy(0,.8)}{0.05cm}
\pgfnodecircle{Node0502}[fill]{\pgfxy(.2,.8)}{0.05cm}
\pgfnodecircle{Node0503}[fill]{\pgfxy(.4,.8)}{0.05cm}
\pgfnodecircle{Node0504}[fill]{\pgfxy(.6,.8)}{0.05cm}
\pgfnodecircle{Node0505}[fill]{\pgfxy(.8,.8)}{0.05cm}
\pgfnodecircle{Node0506}[fill]{\pgfxy(1,.8)}{0.05cm}
\pgfnodecircle{Node0507}[fill]{\pgfxy(1.2,.8)}{0.05cm}
\pgfnodecircle{Node0508}[fill]{\pgfxy(1.4,.8)}{0.05cm}
\pgfnodecircle{Node0509}[fill]{\pgfxy(1.6,.8)}{0.05cm}
\pgfnodecircle{Node0510}[fill]{\pgfxy(1.8,.8)}{0.05cm}
\pgfnodecircle{Node0511}[fill]{\pgfxy(2,.8)}{0.05cm}
\pgfnodecircle{Node0512}[fill]{\pgfxy(2.2,.8)}{0.05cm}
\pgfnodecircle{Node0513}[fill]{\pgfxy(2.4,.8)}{0.05cm}
\pgfnodecircle{Node0514}[fill]{\pgfxy(2.6,.8)}{0.05cm}
\pgfnodecircle{Node0515}[fill]{\pgfxy(2.8,.8)}{0.05cm}
\pgfnodecircle{Node0516}[fill]{\pgfxy(3,.8)}{0.05cm}
\pgfnodecircle{Node0517}[fill]{\pgfxy(3.2,.8)}{0.05cm}
\pgfnodecircle{Node0518}[fill]{\pgfxy(3.4,.8)}{0.05cm}
\pgfnodecircle{Node0519}[fill]{\pgfxy(3.6,.8)}{0.05cm}
\pgfnodecircle{Node0520}[fill]{\pgfxy(3.8,.8)}{0.05cm}
\pgfnodecircle{Node0521}[fill]{\pgfxy(4,.8)}{0.05cm}
\pgfnodecircle{Node0522}[fill]{\pgfxy(4.2,.8)}{0.05cm}
\pgfnodecircle{Node0523}[fill]{\pgfxy(4.4,.8)}{0.05cm}
\pgfnodecircle{Node0524}[fill]{\pgfxy(4.6,.8)}{0.05cm}
\pgfnodecircle{Node0525}[fill]{\pgfxy(4.8,.8)}{0.05cm}
\pgfnodecircle{Node0526}[fill]{\pgfxy(5,.8)}{0.05cm}
\pgfnodecircle{Node0527}[fill]{\pgfxy(5.2,.8)}{0.05cm}
\pgfnodecircle{Node0528}[fill]{\pgfxy(5.4,.8)}{0.05cm}
\pgfnodecircle{Node0529}[fill]{\pgfxy(5.6,.8)}{0.05cm}
\pgfnodecircle{Node0530}[fill]{\pgfxy(5.8,.8)}{0.05cm}
\pgfnodecircle{Node0531}[fill]{\pgfxy(6,.8)}{0.05cm}
\pgfnodecircle{Node0532}[fill]{\pgfxy(6.2,.8)}{0.05cm}
\pgfnodecircle{Node0533}[fill]{\pgfxy(6.4,.8)}{0.05cm}
\pgfnodecircle{Node0534}[fill]{\pgfxy(6.6,.8)}{0.05cm}
\pgfnodecircle{Node0535}[fill]{\pgfxy(6.8,.8)}{0.05cm}
\pgfnodecircle{Node0536}[fill]{\pgfxy(7,.8)}{0.05cm}
\pgfnodecircle{Node0537}[fill]{\pgfxy(7.2,.8)}{0.05cm}
\pgfnodecircle{Node0538}[fill]{\pgfxy(7.4,.8)}{0.05cm}
\pgfnodecircle{Node0539}[fill]{\pgfxy(7.6,.8)}{0.05cm}
\pgfnodecircle{Node0540}[fill]{\pgfxy(7.8,.8)}{0.05cm}
\pgfnodecircle{Node0541}[fill]{\pgfxy(8,.8)}{0.05cm}
\pgfnodecircle{Node0542}[fill]{\pgfxy(8.2,.8)}{0.05cm}
%\pgfnodecircle{Node0543}[fill]{\pgfxy(8.4,.8)}{0.05cm}
%\pgfnodecircle{Node0544}[fill]{\pgfxy(8.6,.8)}{0.05cm}
%\pgfnodecircle{Node0545}[fill]{\pgfxy(8.8,.8)}{0.05cm}
%\pgfnodecircle{Node0546}[fill]{\pgfxy(9,.8)}{0.05cm}
%\pgfnodecircle{Node0547}[fill]{\pgfxy(9.2,.8)}{0.05cm}
%\pgfnodecircle{Node0548}[fill]{\pgfxy(9.4,.8)}{0.05cm}
%\pgfnodecircle{Node0549}[fill]{\pgfxy(9.6,.8)}{0.05cm}
%\pgfnodecircle{Node0550}[fill]{\pgfxy(9.8,.8)}{0.05cm}
%
%\pgfnodecircle{Node0551}[fill]{\pgfxy(10,.8)}{0.05cm}
%\pgfnodecircle{Node0552}[fill]{\pgfxy(10.2,.8)}{0.05cm}
%\pgfnodecircle{Node0553}[fill]{\pgfxy(10.4,.8)}{0.05cm}
%\pgfnodecircle{Node0554}[fill]{\pgfxy(10.6,.8)}{0.05cm}
%\pgfnodecircle{Node0555}[fill]{\pgfxy(10.8,.8)}{0.05cm}
\pgfnodecircle{Node0556}[fill]{\pgfxy(11,.8)}{0.05cm}
\pgfnodecircle{Node0557}[fill]{\pgfxy(11.2,.8)}{0.05cm}
\pgfnodecircle{Node0558}[fill]{\pgfxy(11.4,.8)}{0.05cm}
\pgfnodecircle{Node0559}[fill]{\pgfxy(11.6,.8)}{0.05cm}
\pgfnodecircle{Node0560}[fill]{\pgfxy(11.8,.8)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0601}[fill]{\pgfxy(0,1)}{0.05cm}
\pgfnodecircle{Node0602}[fill]{\pgfxy(.2,1)}{0.05cm}
\pgfnodecircle{Node0603}[fill]{\pgfxy(.4,1)}{0.05cm}
\pgfnodecircle{Node0604}[fill]{\pgfxy(.6,1)}{0.05cm}
\pgfnodecircle{Node0605}[fill]{\pgfxy(.8,1)}{0.05cm}
\pgfnodecircle{Node0606}[fill]{\pgfxy(1,1)}{0.05cm}
\pgfnodecircle{Node0607}[fill]{\pgfxy(1.2,1)}{0.05cm}
\pgfnodecircle{Node0608}[fill]{\pgfxy(1.4,1)}{0.05cm}
\pgfnodecircle{Node0609}[fill]{\pgfxy(1.6,1)}{0.05cm}
\pgfnodecircle{Node0610}[fill]{\pgfxy(1.8,1)}{0.05cm}
\pgfnodecircle{Node0611}[fill]{\pgfxy(2,1)}{0.05cm}
\pgfnodecircle{Node0612}[fill]{\pgfxy(2.2,1)}{0.05cm}
\pgfnodecircle{Node0613}[fill]{\pgfxy(2.4,1)}{0.05cm}
\pgfnodecircle{Node0614}[fill]{\pgfxy(2.6,1)}{0.05cm}
\pgfnodecircle{Node0615}[fill]{\pgfxy(2.8,1)}{0.05cm}
\pgfnodecircle{Node0616}[fill]{\pgfxy(3,1)}{0.05cm}
\pgfnodecircle{Node0617}[fill]{\pgfxy(3.2,1)}{0.05cm}
\pgfnodecircle{Node0618}[fill]{\pgfxy(3.4,1)}{0.05cm}
\pgfnodecircle{Node0619}[fill]{\pgfxy(3.6,1)}{0.05cm}
\pgfnodecircle{Node0620}[fill]{\pgfxy(3.8,1)}{0.05cm}
\pgfnodecircle{Node0621}[fill]{\pgfxy(4,1)}{0.05cm}
\pgfnodecircle{Node0622}[fill]{\pgfxy(4.2,1)}{0.05cm}
\pgfnodecircle{Node0623}[fill]{\pgfxy(4.4,1)}{0.05cm}
\pgfnodecircle{Node0624}[fill]{\pgfxy(4.6,1)}{0.05cm}
\pgfnodecircle{Node0625}[fill]{\pgfxy(4.8,1)}{0.05cm}
\pgfnodecircle{Node0626}[fill]{\pgfxy(5,1)}{0.05cm}
\pgfnodecircle{Node0627}[fill]{\pgfxy(5.2,1)}{0.05cm}
\pgfnodecircle{Node0628}[fill]{\pgfxy(5.4,1)}{0.05cm}
\pgfnodecircle{Node0629}[fill]{\pgfxy(5.6,1)}{0.05cm}
\pgfnodecircle{Node0630}[fill]{\pgfxy(5.8,1)}{0.05cm}
\pgfnodecircle{Node0631}[fill]{\pgfxy(6,1)}{0.05cm}
\pgfnodecircle{Node0632}[fill]{\pgfxy(6.2,1)}{0.05cm}
\pgfnodecircle{Node0633}[fill]{\pgfxy(6.4,1)}{0.05cm}
\pgfnodecircle{Node0634}[fill]{\pgfxy(6.6,1)}{0.05cm}
\pgfnodecircle{Node0635}[fill]{\pgfxy(6.8,1)}{0.05cm}
\pgfnodecircle{Node0636}[fill]{\pgfxy(7,1)}{0.05cm}
\pgfnodecircle{Node0637}[fill]{\pgfxy(7.2,1)}{0.05cm}
\pgfnodecircle{Node0638}[fill]{\pgfxy(7.4,1)}{0.05cm}
\pgfnodecircle{Node0639}[fill]{\pgfxy(7.6,1)}{0.05cm}
\pgfnodecircle{Node0640}[fill]{\pgfxy(7.8,1)}{0.05cm}
\pgfnodecircle{Node0641}[fill]{\pgfxy(8,1)}{0.05cm}
\pgfnodecircle{Node0642}[fill]{\pgfxy(8.2,1)}{0.05cm}
\pgfnodecircle{Node0643}[fill]{\pgfxy(8.4,1)}{0.05cm}
\pgfnodecircle{Node0644}[fill]{\pgfxy(8.6,1)}{0.05cm}
\pgfnodecircle{Node0645}[fill]{\pgfxy(8.8,1)}{0.05cm}
\pgfnodecircle{Node0646}[fill]{\pgfxy(9,1)}{0.05cm}
\pgfnodecircle{Node0647}[fill]{\pgfxy(9.2,1)}{0.05cm}
\pgfnodecircle{Node0648}[fill]{\pgfxy(9.4,1)}{0.05cm}
\pgfnodecircle{Node0649}[fill]{\pgfxy(9.6,1)}{0.05cm}
\pgfnodecircle{Node0650}[fill]{\pgfxy(9.8,1)}{0.05cm}
\pgfnodecircle{Node0651}[fill]{\pgfxy(10,1)}{0.05cm}
\pgfnodecircle{Node0652}[fill]{\pgfxy(10.2,1)}{0.05cm}
\pgfnodecircle{Node0653}[fill]{\pgfxy(10.4,1)}{0.05cm}
\pgfnodecircle{Node0654}[fill]{\pgfxy(10.6,1)}{0.05cm}
\pgfnodecircle{Node0655}[fill]{\pgfxy(10.8,1)}{0.05cm}
\pgfnodecircle{Node0656}[fill]{\pgfxy(11,1)}{0.05cm}
\pgfnodecircle{Node0657}[fill]{\pgfxy(11.2,1)}{0.05cm}
\pgfnodecircle{Node0658}[fill]{\pgfxy(11.4,1)}{0.05cm}
\pgfnodecircle{Node0659}[fill]{\pgfxy(11.6,1)}{0.05cm}
\pgfnodecircle{Node0660}[fill]{\pgfxy(11.8,1)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0701}[fill]{\pgfxy(0,1.2)}{0.05cm}
\pgfnodecircle{Node0702}[fill]{\pgfxy(.2,1.2)}{0.05cm}
\pgfnodecircle{Node0703}[fill]{\pgfxy(.4,1.2)}{0.05cm}
\pgfnodecircle{Node0704}[fill]{\pgfxy(.6,1.2)}{0.05cm}
\pgfnodecircle{Node0705}[fill]{\pgfxy(.8,1.2)}{0.05cm}
\pgfnodecircle{Node0706}[fill]{\pgfxy(1,1.2)}{0.05cm}
\pgfnodecircle{Node0707}[fill]{\pgfxy(1.2,1.2)}{0.05cm}
\pgfnodecircle{Node0708}[fill]{\pgfxy(1.4,1.2)}{0.05cm}
\pgfnodecircle{Node0709}[fill]{\pgfxy(1.6,1.2)}{0.05cm}
\pgfnodecircle{Node0710}[fill]{\pgfxy(1.8,1.2)}{0.05cm}
\pgfnodecircle{Node0711}[fill]{\pgfxy(2,1.2)}{0.05cm}
\pgfnodecircle{Node0712}[fill]{\pgfxy(2.2,1.2)}{0.05cm}
\pgfnodecircle{Node0713}[fill]{\pgfxy(2.4,1.2)}{0.05cm}
\pgfnodecircle{Node0714}[fill]{\pgfxy(2.6,1.2)}{0.05cm}
\pgfnodecircle{Node0715}[fill]{\pgfxy(2.8,1.2)}{0.05cm}
\pgfnodecircle{Node0716}[fill]{\pgfxy(3,1.2)}{0.05cm}
\pgfnodecircle{Node0717}[fill]{\pgfxy(3.2,1.2)}{0.05cm}
\pgfnodecircle{Node0718}[fill]{\pgfxy(3.4,1.2)}{0.05cm}
\pgfnodecircle{Node0719}[fill]{\pgfxy(3.6,1.2)}{0.05cm}
\pgfnodecircle{Node0720}[fill]{\pgfxy(3.8,1.2)}{0.05cm}
\pgfnodecircle{Node0721}[fill]{\pgfxy(4,1.2)}{0.05cm}
\pgfnodecircle{Node0722}[fill]{\pgfxy(4.2,1.2)}{0.05cm}
\pgfnodecircle{Node0723}[fill]{\pgfxy(4.4,1.2)}{0.05cm}
\pgfnodecircle{Node0724}[fill]{\pgfxy(4.6,1.2)}{0.05cm}
\pgfnodecircle{Node0725}[fill]{\pgfxy(4.8,1.2)}{0.05cm}
\pgfnodecircle{Node0726}[fill]{\pgfxy(5,1.2)}{0.05cm}
\pgfnodecircle{Node0727}[fill]{\pgfxy(5.2,1.2)}{0.05cm}
\pgfnodecircle{Node0728}[fill]{\pgfxy(5.4,1.2)}{0.05cm}
\pgfnodecircle{Node0729}[fill]{\pgfxy(5.6,1.2)}{0.05cm}
\pgfnodecircle{Node0730}[fill]{\pgfxy(5.8,1.2)}{0.05cm}
\pgfnodecircle{Node0731}[fill]{\pgfxy(6,1.2)}{0.05cm}
\pgfnodecircle{Node0732}[fill]{\pgfxy(6.2,1.2)}{0.05cm}
\pgfnodecircle{Node0733}[fill]{\pgfxy(6.4,1.2)}{0.05cm}
\pgfnodecircle{Node0734}[fill]{\pgfxy(6.6,1.2)}{0.05cm}
\pgfnodecircle{Node0735}[fill]{\pgfxy(6.8,1.2)}{0.05cm}
\pgfnodecircle{Node0736}[fill]{\pgfxy(7,1.2)}{0.05cm}
\pgfnodecircle{Node0737}[fill]{\pgfxy(7.2,1.2)}{0.05cm}
\pgfnodecircle{Node0738}[fill]{\pgfxy(7.4,1.2)}{0.05cm}
\pgfnodecircle{Node0739}[fill]{\pgfxy(7.6,1.2)}{0.05cm}
\pgfnodecircle{Node0740}[fill]{\pgfxy(7.8,1.2)}{0.05cm}
\pgfnodecircle{Node0741}[fill]{\pgfxy(8,1.2)}{0.05cm}
\pgfnodecircle{Node0742}[fill]{\pgfxy(8.2,1.2)}{0.05cm}
\pgfnodecircle{Node0743}[fill]{\pgfxy(8.4,1.2)}{0.05cm}
\pgfnodecircle{Node0744}[fill]{\pgfxy(8.6,1.2)}{0.05cm}
\pgfnodecircle{Node0745}[fill]{\pgfxy(8.8,1.2)}{0.05cm}
\pgfnodecircle{Node0746}[fill]{\pgfxy(9,1.2)}{0.05cm}
\pgfnodecircle{Node0747}[fill]{\pgfxy(9.2,1.2)}{0.05cm}
\pgfnodecircle{Node0748}[fill]{\pgfxy(9.4,1.2)}{0.05cm}
\pgfnodecircle{Node0749}[fill]{\pgfxy(9.6,1.2)}{0.05cm}
\pgfnodecircle{Node0750}[fill]{\pgfxy(9.8,1.2)}{0.05cm}
\pgfnodecircle{Node0751}[fill]{\pgfxy(10,1.2)}{0.05cm}
\pgfnodecircle{Node0752}[fill]{\pgfxy(10.2,1.2)}{0.05cm}
\pgfnodecircle{Node0753}[fill]{\pgfxy(10.4,1.2)}{0.05cm}
\pgfnodecircle{Node0754}[fill]{\pgfxy(10.6,1.2)}{0.05cm}
\pgfnodecircle{Node0755}[fill]{\pgfxy(10.8,1.2)}{0.05cm}
\pgfnodecircle{Node0756}[fill]{\pgfxy(11,1.2)}{0.05cm}
\pgfnodecircle{Node0757}[fill]{\pgfxy(11.2,1.2)}{0.05cm}
\pgfnodecircle{Node0758}[fill]{\pgfxy(11.4,1.2)}{0.05cm}
\pgfnodecircle{Node0759}[fill]{\pgfxy(11.6,1.2)}{0.05cm}
\pgfnodecircle{Node0760}[fill]{\pgfxy(11.8,1.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0801}[fill]{\pgfxy(0,1.4)}{0.05cm}
\pgfnodecircle{Node0802}[fill]{\pgfxy(.2,1.4)}{0.05cm}
\pgfnodecircle{Node0803}[fill]{\pgfxy(.4,1.4)}{0.05cm}
\pgfnodecircle{Node0804}[fill]{\pgfxy(.6,1.4)}{0.05cm}
\pgfnodecircle{Node0805}[fill]{\pgfxy(.8,1.4)}{0.05cm}
\pgfnodecircle{Node0806}[fill]{\pgfxy(1,1.4)}{0.05cm}
\pgfnodecircle{Node0807}[fill]{\pgfxy(1.2,1.4)}{0.05cm}
\pgfnodecircle{Node0808}[fill]{\pgfxy(1.4,1.4)}{0.05cm}
\pgfnodecircle{Node0809}[fill]{\pgfxy(1.6,1.4)}{0.05cm}
\pgfnodecircle{Node0810}[fill]{\pgfxy(1.8,1.4)}{0.05cm}
\pgfnodecircle{Node0811}[fill]{\pgfxy(2,1.4)}{0.05cm}
\pgfnodecircle{Node0812}[fill]{\pgfxy(2.2,1.4)}{0.05cm}
\pgfnodecircle{Node0813}[fill]{\pgfxy(2.4,1.4)}{0.05cm}
\pgfnodecircle{Node0814}[fill]{\pgfxy(2.6,1.4)}{0.05cm}
\pgfnodecircle{Node0815}[fill]{\pgfxy(2.8,1.4)}{0.05cm}
\pgfnodecircle{Node0816}[fill]{\pgfxy(3,1.4)}{0.05cm}
\pgfnodecircle{Node0817}[fill]{\pgfxy(3.2,1.4)}{0.05cm}
\pgfnodecircle{Node0818}[fill]{\pgfxy(3.4,1.4)}{0.05cm}
\pgfnodecircle{Node0819}[fill]{\pgfxy(3.6,1.4)}{0.05cm}
\pgfnodecircle{Node0820}[fill]{\pgfxy(3.8,1.4)}{0.05cm}
\pgfnodecircle{Node0821}[fill]{\pgfxy(4,1.4)}{0.05cm}
\pgfnodecircle{Node0822}[fill]{\pgfxy(4.2,1.4)}{0.05cm}
\pgfnodecircle{Node0823}[fill]{\pgfxy(4.4,1.4)}{0.05cm}
\pgfnodecircle{Node0824}[fill]{\pgfxy(4.6,1.4)}{0.05cm}
\pgfnodecircle{Node0825}[fill]{\pgfxy(4.8,1.4)}{0.05cm}
\pgfnodecircle{Node0826}[fill]{\pgfxy(5,1.4)}{0.05cm}
\pgfnodecircle{Node0827}[fill]{\pgfxy(5.2,1.4)}{0.05cm}
\pgfnodecircle{Node0828}[fill]{\pgfxy(5.4,1.4)}{0.05cm}
\pgfnodecircle{Node0829}[fill]{\pgfxy(5.6,1.4)}{0.05cm}
\pgfnodecircle{Node0830}[fill]{\pgfxy(5.8,1.4)}{0.05cm}
\pgfnodecircle{Node0831}[fill]{\pgfxy(6,1.4)}{0.05cm}
\pgfnodecircle{Node0832}[fill]{\pgfxy(6.2,1.4)}{0.05cm}
\pgfnodecircle{Node0833}[fill]{\pgfxy(6.4,1.4)}{0.05cm}
\pgfnodecircle{Node0834}[fill]{\pgfxy(6.6,1.4)}{0.05cm}
\pgfnodecircle{Node0835}[fill]{\pgfxy(6.8,1.4)}{0.05cm}
\pgfnodecircle{Node0836}[fill]{\pgfxy(7,1.4)}{0.05cm}
\pgfnodecircle{Node0837}[fill]{\pgfxy(7.2,1.4)}{0.05cm}
\pgfnodecircle{Node0838}[fill]{\pgfxy(7.4,1.4)}{0.05cm}
\pgfnodecircle{Node0839}[fill]{\pgfxy(7.6,1.4)}{0.05cm}
\pgfnodecircle{Node0840}[fill]{\pgfxy(7.8,1.4)}{0.05cm}
\pgfnodecircle{Node0841}[fill]{\pgfxy(8,1.4)}{0.05cm}
\pgfnodecircle{Node0842}[fill]{\pgfxy(8.2,1.4)}{0.05cm}
\pgfnodecircle{Node0843}[fill]{\pgfxy(8.4,1.4)}{0.05cm}
\pgfnodecircle{Node0844}[fill]{\pgfxy(8.6,1.4)}{0.05cm}
\pgfnodecircle{Node0845}[fill]{\pgfxy(8.8,1.4)}{0.05cm}
\pgfnodecircle{Node0846}[fill]{\pgfxy(9,1.4)}{0.05cm}
\pgfnodecircle{Node0847}[fill]{\pgfxy(9.2,1.4)}{0.05cm}
\pgfnodecircle{Node0848}[fill]{\pgfxy(9.4,1.4)}{0.05cm}
\pgfnodecircle{Node0849}[fill]{\pgfxy(9.6,1.4)}{0.05cm}
\pgfnodecircle{Node0850}[fill]{\pgfxy(9.8,1.4)}{0.05cm}
\pgfnodecircle{Node0851}[fill]{\pgfxy(10,1.4)}{0.05cm}
\pgfnodecircle{Node0852}[fill]{\pgfxy(10.2,1.4)}{0.05cm}
\pgfnodecircle{Node0853}[fill]{\pgfxy(10.4,1.4)}{0.05cm}
\pgfnodecircle{Node0854}[fill]{\pgfxy(10.6,1.4)}{0.05cm}
\pgfnodecircle{Node0855}[fill]{\pgfxy(10.8,1.4)}{0.05cm}
\pgfnodecircle{Node0856}[fill]{\pgfxy(11,1.4)}{0.05cm}
\pgfnodecircle{Node0857}[fill]{\pgfxy(11.2,1.4)}{0.05cm}
\pgfnodecircle{Node0858}[fill]{\pgfxy(11.4,1.4)}{0.05cm}
\pgfnodecircle{Node0859}[fill]{\pgfxy(11.6,1.4)}{0.05cm}
\pgfnodecircle{Node0850}[fill]{\pgfxy(11.8,1.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0901}[fill]{\pgfxy(0,1.6)}{0.05cm}
\pgfnodecircle{Node0902}[fill]{\pgfxy(.2,1.6)}{0.05cm}
\pgfnodecircle{Node0903}[fill]{\pgfxy(.4,1.6)}{0.05cm}
\pgfnodecircle{Node0904}[fill]{\pgfxy(.6,1.6)}{0.05cm}
\pgfnodecircle{Node0905}[fill]{\pgfxy(.8,1.6)}{0.05cm}
\pgfnodecircle{Node0906}[fill]{\pgfxy(1,1.6)}{0.05cm}
\pgfnodecircle{Node0907}[fill]{\pgfxy(1.2,1.6)}{0.05cm}
\pgfnodecircle{Node0908}[fill]{\pgfxy(1.4,1.6)}{0.05cm}
\pgfnodecircle{Node0909}[fill]{\pgfxy(1.6,1.6)}{0.05cm}
\pgfnodecircle{Node0910}[fill]{\pgfxy(1.8,1.6)}{0.05cm}
\pgfnodecircle{Node0911}[fill]{\pgfxy(2,1.6)}{0.05cm}
\pgfnodecircle{Node0912}[fill]{\pgfxy(2.2,1.6)}{0.05cm}
\pgfnodecircle{Node0913}[fill]{\pgfxy(2.4,1.6)}{0.05cm}
\pgfnodecircle{Node0914}[fill]{\pgfxy(2.6,1.6)}{0.05cm}
\pgfnodecircle{Node0915}[fill]{\pgfxy(2.8,1.6)}{0.05cm}
\pgfnodecircle{Node0916}[fill]{\pgfxy(3,1.6)}{0.05cm}
\pgfnodecircle{Node0917}[fill]{\pgfxy(3.2,1.6)}{0.05cm}
\pgfnodecircle{Node0918}[fill]{\pgfxy(3.4,1.6)}{0.05cm}
\pgfnodecircle{Node0919}[fill]{\pgfxy(3.6,1.6)}{0.05cm}
\pgfnodecircle{Node0920}[fill]{\pgfxy(3.8,1.6)}{0.05cm}
\pgfnodecircle{Node0921}[fill]{\pgfxy(4,1.6)}{0.05cm}
\pgfnodecircle{Node0922}[fill]{\pgfxy(4.2,1.6)}{0.05cm}
\pgfnodecircle{Node0923}[fill]{\pgfxy(4.4,1.6)}{0.05cm}
\pgfnodecircle{Node0924}[fill]{\pgfxy(4.6,1.6)}{0.05cm}
\pgfnodecircle{Node0925}[fill]{\pgfxy(4.8,1.6)}{0.05cm}
\pgfnodecircle{Node0926}[fill]{\pgfxy(5,1.6)}{0.05cm}
\pgfnodecircle{Node0927}[fill]{\pgfxy(5.2,1.6)}{0.05cm}
\pgfnodecircle{Node0928}[fill]{\pgfxy(5.4,1.6)}{0.05cm}
\pgfnodecircle{Node0929}[fill]{\pgfxy(5.6,1.6)}{0.05cm}
\pgfnodecircle{Node0930}[fill]{\pgfxy(5.8,1.6)}{0.05cm}
\pgfnodecircle{Node0931}[fill]{\pgfxy(6,1.6)}{0.05cm}
\pgfnodecircle{Node0932}[fill]{\pgfxy(6.2,1.6)}{0.05cm}
\pgfnodecircle{Node0933}[fill]{\pgfxy(6.4,1.6)}{0.05cm}
\pgfnodecircle{Node0934}[fill]{\pgfxy(6.6,1.6)}{0.05cm}
\pgfnodecircle{Node0935}[fill]{\pgfxy(6.8,1.6)}{0.05cm}
\pgfnodecircle{Node0936}[fill]{\pgfxy(7,1.6)}{0.05cm}
\pgfnodecircle{Node0937}[fill]{\pgfxy(7.2,1.6)}{0.05cm}
\pgfnodecircle{Node0938}[fill]{\pgfxy(7.4,1.6)}{0.05cm}
\pgfnodecircle{Node0939}[fill]{\pgfxy(7.6,1.6)}{0.05cm}
\pgfnodecircle{Node0940}[fill]{\pgfxy(7.8,1.6)}{0.05cm}
\pgfnodecircle{Node0941}[fill]{\pgfxy(8,1.6)}{0.05cm}
\pgfnodecircle{Node0942}[fill]{\pgfxy(8.2,1.6)}{0.05cm}
\pgfnodecircle{Node0943}[fill]{\pgfxy(8.4,1.6)}{0.05cm}
\pgfnodecircle{Node0944}[fill]{\pgfxy(8.6,1.6)}{0.05cm}
\pgfnodecircle{Node0945}[fill]{\pgfxy(8.8,1.6)}{0.05cm}
\pgfnodecircle{Node0946}[fill]{\pgfxy(9,1.6)}{0.05cm}
\pgfnodecircle{Node0947}[fill]{\pgfxy(9.2,1.6)}{0.05cm}
\pgfnodecircle{Node0948}[fill]{\pgfxy(9.4,1.6)}{0.05cm}
\pgfnodecircle{Node0949}[fill]{\pgfxy(9.6,1.6)}{0.05cm}
\pgfnodecircle{Node0950}[fill]{\pgfxy(9.8,1.6)}{0.05cm}
\pgfnodecircle{Node0951}[fill]{\pgfxy(10,1.6)}{0.05cm}
\pgfnodecircle{Node0952}[fill]{\pgfxy(10.2,1.6)}{0.05cm}
\pgfnodecircle{Node0953}[fill]{\pgfxy(10.4,1.6)}{0.05cm}
\pgfnodecircle{Node0954}[fill]{\pgfxy(10.6,1.6)}{0.05cm}
\pgfnodecircle{Node0955}[fill]{\pgfxy(10.8,1.6)}{0.05cm}
\pgfnodecircle{Node0956}[fill]{\pgfxy(11,1.6)}{0.05cm}
\pgfnodecircle{Node0957}[fill]{\pgfxy(11.2,1.6)}{0.05cm}
\pgfnodecircle{Node0958}[fill]{\pgfxy(11.4,1.6)}{0.05cm}
\pgfnodecircle{Node0959}[fill]{\pgfxy(11.6,1.6)}{0.05cm}
\pgfnodecircle{Node0960}[fill]{\pgfxy(11.8,1.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1001}[fill]{\pgfxy(0,1.8)}{0.05cm}
\pgfnodecircle{Node1002}[fill]{\pgfxy(.2,1.8)}{0.05cm}
\pgfnodecircle{Node1003}[fill]{\pgfxy(.4,1.8)}{0.05cm}
\pgfnodecircle{Node1004}[fill]{\pgfxy(.6,1.8)}{0.05cm}
\pgfnodecircle{Node1005}[fill]{\pgfxy(.8,1.8)}{0.05cm}
\pgfnodecircle{Node1006}[fill]{\pgfxy(1,1.8)}{0.05cm}
\pgfnodecircle{Node1007}[fill]{\pgfxy(1.2,1.8)}{0.05cm}
\pgfnodecircle{Node1008}[fill]{\pgfxy(1.4,1.8)}{0.05cm}
\pgfnodecircle{Node1009}[fill]{\pgfxy(1.6,1.8)}{0.05cm}
\pgfnodecircle{Node1010}[fill]{\pgfxy(1.8,1.8)}{0.05cm}
\pgfnodecircle{Node1011}[fill]{\pgfxy(2,1.8)}{0.05cm}
\pgfnodecircle{Node1012}[fill]{\pgfxy(2.2,1.8)}{0.05cm}
\pgfnodecircle{Node1013}[fill]{\pgfxy(2.4,1.8)}{0.05cm}
\pgfnodecircle{Node1014}[fill]{\pgfxy(2.6,1.8)}{0.05cm}
\pgfnodecircle{Node1015}[fill]{\pgfxy(2.8,1.8)}{0.05cm}
\pgfnodecircle{Node1016}[fill]{\pgfxy(3,1.8)}{0.05cm}
\pgfnodecircle{Node1017}[fill]{\pgfxy(3.2,1.8)}{0.05cm}
\pgfnodecircle{Node1018}[fill]{\pgfxy(3.4,1.8)}{0.05cm}
\pgfnodecircle{Node1019}[fill]{\pgfxy(3.6,1.8)}{0.05cm}
\pgfnodecircle{Node1020}[fill]{\pgfxy(3.8,1.8)}{0.05cm}
\pgfnodecircle{Node1021}[fill]{\pgfxy(4,1.8)}{0.05cm}
\pgfnodecircle{Node1022}[fill]{\pgfxy(4.2,1.8)}{0.05cm}
\pgfnodecircle{Node1023}[fill]{\pgfxy(4.4,1.8)}{0.05cm}
\pgfnodecircle{Node1024}[fill]{\pgfxy(4.6,1.8)}{0.05cm}
\pgfnodecircle{Node1025}[fill]{\pgfxy(4.8,1.8)}{0.05cm}
\pgfnodecircle{Node1026}[fill]{\pgfxy(5,1.8)}{0.05cm}
\pgfnodecircle{Node1027}[fill]{\pgfxy(5.2,1.8)}{0.05cm}
\pgfnodecircle{Node1028}[fill]{\pgfxy(5.4,1.8)}{0.05cm}
\pgfnodecircle{Node1029}[fill]{\pgfxy(5.6,1.8)}{0.05cm}
\pgfnodecircle{Node1030}[fill]{\pgfxy(5.8,1.8)}{0.05cm}
\pgfnodecircle{Node1031}[fill]{\pgfxy(6,1.8)}{0.05cm}
\pgfnodecircle{Node1032}[fill]{\pgfxy(6.2,1.8)}{0.05cm}
\pgfnodecircle{Node1033}[fill]{\pgfxy(6.4,1.8)}{0.05cm}
\pgfnodecircle{Node1034}[fill]{\pgfxy(6.6,1.8)}{0.05cm}
\pgfnodecircle{Node1035}[fill]{\pgfxy(6.8,1.8)}{0.05cm}
\pgfnodecircle{Node1036}[fill]{\pgfxy(7,1.8)}{0.05cm}
\pgfnodecircle{Node1037}[fill]{\pgfxy(7.2,1.8)}{0.05cm}
\pgfnodecircle{Node1038}[fill]{\pgfxy(7.4,1.8)}{0.05cm}
\pgfnodecircle{Node1039}[fill]{\pgfxy(7.6,1.8)}{0.05cm}
\pgfnodecircle{Node1040}[fill]{\pgfxy(7.8,1.8)}{0.05cm}
\pgfnodecircle{Node1041}[fill]{\pgfxy(8,1.8)}{0.05cm}
\pgfnodecircle{Node1042}[fill]{\pgfxy(8.2,1.8)}{0.05cm}
\pgfnodecircle{Node1043}[fill]{\pgfxy(8.4,1.8)}{0.05cm}
\pgfnodecircle{Node1044}[fill]{\pgfxy(8.6,1.8)}{0.05cm}
\pgfnodecircle{Node1045}[fill]{\pgfxy(8.8,1.8)}{0.05cm}
\pgfnodecircle{Node1046}[fill]{\pgfxy(9,1.8)}{0.05cm}
\pgfnodecircle{Node1047}[fill]{\pgfxy(9.2,1.8)}{0.05cm}
\pgfnodecircle{Node1048}[fill]{\pgfxy(9.4,1.8)}{0.05cm}
\pgfnodecircle{Node1049}[fill]{\pgfxy(9.6,1.8)}{0.05cm}
\pgfnodecircle{Node1050}[fill]{\pgfxy(9.8,1.8)}{0.05cm}
\pgfnodecircle{Node1051}[fill]{\pgfxy(10,1.8)}{0.05cm}
\pgfnodecircle{Node1052}[fill]{\pgfxy(10.2,1.8)}{0.05cm}
\pgfnodecircle{Node1053}[fill]{\pgfxy(10.4,1.8)}{0.05cm}
\pgfnodecircle{Node1054}[fill]{\pgfxy(10.6,1.8)}{0.05cm}
\pgfnodecircle{Node1055}[fill]{\pgfxy(10.8,1.8)}{0.05cm}
\pgfnodecircle{Node1056}[fill]{\pgfxy(11,1.8)}{0.05cm}
\pgfnodecircle{Node1057}[fill]{\pgfxy(11.2,1.8)}{0.05cm}
\pgfnodecircle{Node1058}[fill]{\pgfxy(11.4,1.8)}{0.05cm}
\pgfnodecircle{Node1059}[fill]{\pgfxy(11.6,1.8)}{0.05cm}
\pgfnodecircle{Node1060}[fill]{\pgfxy(11.8,1.8)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1101}[fill]{\pgfxy(0,2)}{0.05cm}
\pgfnodecircle{Node1102}[fill]{\pgfxy(.2,2)}{0.05cm}
\pgfnodecircle{Node1103}[fill]{\pgfxy(.4,2)}{0.05cm}
\pgfnodecircle{Node1104}[fill]{\pgfxy(.6,2)}{0.05cm}
\pgfnodecircle{Node1105}[fill]{\pgfxy(.8,2)}{0.05cm}
\pgfnodecircle{Node1106}[fill]{\pgfxy(1,2)}{0.05cm}
\pgfnodecircle{Node1107}[fill]{\pgfxy(1.2,2)}{0.05cm}
\pgfnodecircle{Node1108}[fill]{\pgfxy(1.4,2)}{0.05cm}
\pgfnodecircle{Node1109}[fill]{\pgfxy(1.6,2)}{0.05cm}
\pgfnodecircle{Node1110}[fill]{\pgfxy(1.8,2)}{0.05cm}
\pgfnodecircle{Node1111}[fill]{\pgfxy(2,2)}{0.05cm}
\pgfnodecircle{Node1112}[fill]{\pgfxy(2.2,2)}{0.05cm}
\pgfnodecircle{Node1113}[fill]{\pgfxy(2.4,2)}{0.05cm}
\pgfnodecircle{Node1114}[fill]{\pgfxy(2.6,2)}{0.05cm}
\pgfnodecircle{Node1115}[fill]{\pgfxy(2.8,2)}{0.05cm}
\pgfnodecircle{Node1116}[fill]{\pgfxy(3,2)}{0.05cm}
\pgfnodecircle{Node1117}[fill]{\pgfxy(3.2,2)}{0.05cm}
\pgfnodecircle{Node1118}[fill]{\pgfxy(3.4,2)}{0.05cm}
\pgfnodecircle{Node1119}[fill]{\pgfxy(3.6,2)}{0.05cm}
\pgfnodecircle{Node1120}[fill]{\pgfxy(3.8,2)}{0.05cm}
\pgfnodecircle{Node1121}[fill]{\pgfxy(4,2)}{0.05cm}
\pgfnodecircle{Node1122}[fill]{\pgfxy(4.2,2)}{0.05cm}
\pgfnodecircle{Node1123}[fill]{\pgfxy(4.4,2)}{0.05cm}
\pgfnodecircle{Node1124}[fill]{\pgfxy(4.6,2)}{0.05cm}
\pgfnodecircle{Node1125}[fill]{\pgfxy(4.8,2)}{0.05cm}
\pgfnodecircle{Node1126}[fill]{\pgfxy(5,2)}{0.05cm}
\pgfnodecircle{Node1127}[fill]{\pgfxy(5.2,2)}{0.05cm}
\pgfnodecircle{Node1128}[fill]{\pgfxy(5.4,2)}{0.05cm}
\pgfnodecircle{Node1129}[fill]{\pgfxy(5.6,2)}{0.05cm}
\pgfnodecircle{Node1130}[fill]{\pgfxy(5.8,2)}{0.05cm}
\pgfnodecircle{Node1131}[fill]{\pgfxy(6,2)}{0.05cm}
\pgfnodecircle{Node1132}[fill]{\pgfxy(6.2,2)}{0.05cm}
\pgfnodecircle{Node1133}[fill]{\pgfxy(6.4,2)}{0.05cm}
\pgfnodecircle{Node1134}[fill]{\pgfxy(6.6,2)}{0.05cm}
\pgfnodecircle{Node1135}[fill]{\pgfxy(6.8,2)}{0.05cm}
\pgfnodecircle{Node1136}[fill]{\pgfxy(7,2)}{0.05cm}
\pgfnodecircle{Node1137}[fill]{\pgfxy(7.2,2)}{0.05cm}
\pgfnodecircle{Node1138}[fill]{\pgfxy(7.4,2)}{0.05cm}
\pgfnodecircle{Node1139}[fill]{\pgfxy(7.6,2)}{0.05cm}
\pgfnodecircle{Node1140}[fill]{\pgfxy(7.8,2)}{0.05cm}
\pgfnodecircle{Node1141}[fill]{\pgfxy(8,2)}{0.05cm}
\pgfnodecircle{Node1142}[fill]{\pgfxy(8.2,2)}{0.05cm}
\pgfnodecircle{Node1143}[fill]{\pgfxy(8.4,2)}{0.05cm}
\pgfnodecircle{Node1155}[fill]{\pgfxy(10.8,2)}{0.05cm}
\pgfnodecircle{Node1156}[fill]{\pgfxy(11,2)}{0.05cm}
\pgfnodecircle{Node1157}[fill]{\pgfxy(11.2,2)}{0.05cm}
\pgfnodecircle{Node1158}[fill]{\pgfxy(11.4,2)}{0.05cm}
\pgfnodecircle{Node1159}[fill]{\pgfxy(11.6,2)}{0.05cm}
\pgfnodecircle{Node1160}[fill]{\pgfxy(11.8,2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1201}[fill]{\pgfxy(0,2.2)}{0.05cm}
\pgfnodecircle{Node1202}[fill]{\pgfxy(.2,2.2)}{0.05cm}
\pgfnodecircle{Node1203}[fill]{\pgfxy(.4,2.2)}{0.05cm}
\pgfnodecircle{Node1204}[fill]{\pgfxy(.6,2.2)}{0.05cm}
\pgfnodecircle{Node1205}[fill]{\pgfxy(.8,2.2)}{0.05cm}
\pgfnodecircle{Node1206}[fill]{\pgfxy(1,2.2)}{0.05cm}
\pgfnodecircle{Node1207}[fill]{\pgfxy(1.2,2.2)}{0.05cm}
\pgfnodecircle{Node1208}[fill]{\pgfxy(1.4,2.2)}{0.05cm}
\pgfnodecircle{Node1209}[fill]{\pgfxy(1.6,2.2)}{0.05cm}
\pgfnodecircle{Node1210}[fill]{\pgfxy(1.8,2.2)}{0.05cm}
\pgfnodecircle{Node1211}[fill]{\pgfxy(2,2.2)}{0.05cm}
\pgfnodecircle{Node1212}[fill]{\pgfxy(2.2,2.2)}{0.05cm}
\pgfnodecircle{Node1213}[fill]{\pgfxy(2.4,2.2)}{0.05cm}
\pgfnodecircle{Node1214}[fill]{\pgfxy(2.6,2.2)}{0.05cm}
\pgfnodecircle{Node1215}[fill]{\pgfxy(2.8,2.2)}{0.05cm}
\pgfnodecircle{Node1216}[fill]{\pgfxy(3,2.2)}{0.05cm}
\pgfnodecircle{Node1217}[fill]{\pgfxy(3.2,2.2)}{0.05cm}
\pgfnodecircle{Node1218}[fill]{\pgfxy(3.4,2.2)}{0.05cm}
\pgfnodecircle{Node1219}[fill]{\pgfxy(3.6,2.2)}{0.05cm}
\pgfnodecircle{Node1220}[fill]{\pgfxy(3.8,2.2)}{0.05cm}
\pgfnodecircle{Node1221}[fill]{\pgfxy(4,2.2)}{0.05cm}
\pgfnodecircle{Node1222}[fill]{\pgfxy(4.2,2.2)}{0.05cm}
\pgfnodecircle{Node1223}[fill]{\pgfxy(4.4,2.2)}{0.05cm}
\pgfnodecircle{Node1224}[fill]{\pgfxy(4.6,2.2)}{0.05cm}
\pgfnodecircle{Node1225}[fill]{\pgfxy(4.8,2.2)}{0.05cm}
\pgfnodecircle{Node1226}[fill]{\pgfxy(5,2.2)}{0.05cm}
\pgfnodecircle{Node1227}[fill]{\pgfxy(5.2,2.2)}{0.05cm}
\pgfnodecircle{Node1228}[fill]{\pgfxy(5.4,2.2)}{0.05cm}
\pgfnodecircle{Node1229}[fill]{\pgfxy(5.6,2.2)}{0.05cm}
\pgfnodecircle{Node1230}[fill]{\pgfxy(5.8,2.2)}{0.05cm}
\pgfnodecircle{Node1231}[fill]{\pgfxy(6,2.2)}{0.05cm}
\pgfnodecircle{Node1232}[fill]{\pgfxy(6.2,2.2)}{0.05cm}
\pgfnodecircle{Node1233}[fill]{\pgfxy(6.4,2.2)}{0.05cm}
\pgfnodecircle{Node1234}[fill]{\pgfxy(6.6,2.2)}{0.05cm}
\pgfnodecircle{Node1235}[fill]{\pgfxy(6.8,2.2)}{0.05cm}
\pgfnodecircle{Node1236}[fill]{\pgfxy(7,2.2)}{0.05cm}
\pgfnodecircle{Node1237}[fill]{\pgfxy(7.2,2.2)}{0.05cm}
\pgfnodecircle{Node1238}[fill]{\pgfxy(7.4,2.2)}{0.05cm}
\pgfnodecircle{Node1239}[fill]{\pgfxy(7.6,2.2)}{0.05cm}
\pgfnodecircle{Node1240}[fill]{\pgfxy(7.8,2.2)}{0.05cm}
\pgfnodecircle{Node1241}[fill]{\pgfxy(8,2.2)}{0.05cm}
\pgfnodecircle{Node1242}[fill]{\pgfxy(8.2,2.2)}{0.05cm}
\pgfnodecircle{Node1243}[fill]{\pgfxy(8.4,2.2)}{0.05cm}
\pgfnodecircle{Node1244}[fill]{\pgfxy(8.6,2.2)}{0.05cm}
\pgfnodecircle{Node1245}[fill]{\pgfxy(8.8,2.2)}{0.05cm}
\pgfnodecircle{Node1246}[fill]{\pgfxy(9,2.2)}{0.05cm}
\pgfnodecircle{Node1247}[fill]{\pgfxy(9.2,2.2)}{0.05cm}
\pgfnodecircle{Node1248}[fill]{\pgfxy(9.4,2.2)}{0.05cm}
\pgfnodecircle{Node1249}[fill]{\pgfxy(9.6,2.2)}{0.05cm}
\pgfnodecircle{Node1250}[fill]{\pgfxy(9.8,2.2)}{0.05cm}
\pgfnodecircle{Node1251}[fill]{\pgfxy(10,2.2)}{0.05cm}
\pgfnodecircle{Node1252}[fill]{\pgfxy(10.2,2.2)}{0.05cm}
\pgfnodecircle{Node1253}[fill]{\pgfxy(10.4,2.2)}{0.05cm}
\pgfnodecircle{Node1254}[fill]{\pgfxy(10.6,2.2)}{0.05cm}
\pgfnodecircle{Node1255}[fill]{\pgfxy(10.8,2.2)}{0.05cm}
\pgfnodecircle{Node1256}[fill]{\pgfxy(11,2.2)}{0.05cm}
\pgfnodecircle{Node1257}[fill]{\pgfxy(11.2,2.2)}{0.05cm}
\pgfnodecircle{Node1258}[fill]{\pgfxy(11.4,2.2)}{0.05cm}
\pgfnodecircle{Node1259}[fill]{\pgfxy(11.6,2.2)}{0.05cm}
\pgfnodecircle{Node1260}[fill]{\pgfxy(11.8,2.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1301}[fill]{\pgfxy(0,2.4)}{0.05cm}
\pgfnodecircle{Node1302}[fill]{\pgfxy(.2,2.4)}{0.05cm}
\pgfnodecircle{Node1303}[fill]{\pgfxy(.4,2.4)}{0.05cm}
\pgfnodecircle{Node1304}[fill]{\pgfxy(.6,2.4)}{0.05cm}
\pgfnodecircle{Node1305}[fill]{\pgfxy(.8,2.4)}{0.05cm}
\pgfnodecircle{Node1306}[fill]{\pgfxy(1,2.4)}{0.05cm}
\pgfnodecircle{Node1307}[fill]{\pgfxy(1.2,2.4)}{0.05cm}
\pgfnodecircle{Node1308}[fill]{\pgfxy(1.4,2.4)}{0.05cm}
\pgfnodecircle{Node1309}[fill]{\pgfxy(1.6,2.4)}{0.05cm}
\pgfnodecircle{Node1310}[fill]{\pgfxy(1.8,2.4)}{0.05cm}
\pgfnodecircle{Node1311}[fill]{\pgfxy(2,2.4)}{0.05cm}
\pgfnodecircle{Node1312}[fill]{\pgfxy(2.2,2.4)}{0.05cm}
\pgfnodecircle{Node1313}[fill]{\pgfxy(2.4,2.4)}{0.05cm}
\pgfnodecircle{Node1314}[fill]{\pgfxy(2.6,2.4)}{0.05cm}
\pgfnodecircle{Node1315}[fill]{\pgfxy(2.8,2.4)}{0.05cm}
\pgfnodecircle{Node1316}[fill]{\pgfxy(3,2.4)}{0.05cm}
\pgfnodecircle{Node1317}[fill]{\pgfxy(3.2,2.4)}{0.05cm}
\pgfnodecircle{Node1318}[fill]{\pgfxy(3.4,2.4)}{0.05cm}
\pgfnodecircle{Node1319}[fill]{\pgfxy(3.6,2.4)}{0.05cm}
\pgfnodecircle{Node1320}[fill]{\pgfxy(3.8,2.4)}{0.05cm}
\pgfnodecircle{Node1321}[fill]{\pgfxy(4,2.4)}{0.05cm}
\pgfnodecircle{Node1322}[fill]{\pgfxy(4.2,2.4)}{0.05cm}
\pgfnodecircle{Node1323}[fill]{\pgfxy(4.4,2.4)}{0.05cm}
\pgfnodecircle{Node1324}[fill]{\pgfxy(4.6,2.4)}{0.05cm}
\pgfnodecircle{Node1325}[fill]{\pgfxy(4.8,2.4)}{0.05cm}
\pgfnodecircle{Node1326}[fill]{\pgfxy(5,2.4)}{0.05cm}
\pgfnodecircle{Node1327}[fill]{\pgfxy(5.2,2.4)}{0.05cm}
\pgfnodecircle{Node1328}[fill]{\pgfxy(5.4,2.4)}{0.05cm}
\pgfnodecircle{Node1329}[fill]{\pgfxy(5.6,2.4)}{0.05cm}
\pgfnodecircle{Node1330}[fill]{\pgfxy(5.8,2.4)}{0.05cm}
\pgfnodecircle{Node1331}[fill]{\pgfxy(6,2.4)}{0.05cm}
\pgfnodecircle{Node1332}[fill]{\pgfxy(6.2,2.4)}{0.05cm}
\pgfnodecircle{Node1333}[fill]{\pgfxy(6.4,2.4)}{0.05cm}
\pgfnodecircle{Node1334}[fill]{\pgfxy(6.6,2.4)}{0.05cm}
\pgfnodecircle{Node1335}[fill]{\pgfxy(6.8,2.4)}{0.05cm}
\pgfnodecircle{Node1336}[fill]{\pgfxy(7,2.4)}{0.05cm}
\pgfnodecircle{Node1337}[fill]{\pgfxy(7.2,2.4)}{0.05cm}
\pgfnodecircle{Node1338}[fill]{\pgfxy(7.4,2.4)}{0.05cm}
\pgfnodecircle{Node1339}[fill]{\pgfxy(7.6,2.4)}{0.05cm}
\pgfnodecircle{Node1340}[fill]{\pgfxy(7.8,2.4)}{0.05cm}
\pgfnodecircle{Node1341}[fill]{\pgfxy(8,2.4)}{0.05cm}
\pgfnodecircle{Node1342}[fill]{\pgfxy(8.2,2.4)}{0.05cm}
\pgfnodecircle{Node1343}[fill]{\pgfxy(8.4,2.4)}{0.05cm}
\pgfnodecircle{Node1344}[fill]{\pgfxy(8.6,2.4)}{0.05cm}
\pgfnodecircle{Node1345}[fill]{\pgfxy(8.8,2.4)}{0.05cm}
\pgfnodecircle{Node1346}[fill]{\pgfxy(9,2.4)}{0.05cm}
\pgfnodecircle{Node1347}[fill]{\pgfxy(9.2,2.4)}{0.05cm}
\pgfnodecircle{Node1348}[fill]{\pgfxy(9.4,2.4)}{0.05cm}
\pgfnodecircle{Node1349}[fill]{\pgfxy(9.6,2.4)}{0.05cm}
\pgfnodecircle{Node1350}[fill]{\pgfxy(9.8,2.4)}{0.05cm}
\pgfnodecircle{Node1351}[fill]{\pgfxy(10,2.4)}{0.05cm}
\pgfnodecircle{Node1352}[fill]{\pgfxy(10.2,2.4)}{0.05cm}
\pgfnodecircle{Node1353}[fill]{\pgfxy(10.4,2.4)}{0.05cm}
\pgfnodecircle{Node1354}[fill]{\pgfxy(10.6,2.4)}{0.05cm}
\pgfnodecircle{Node1355}[fill]{\pgfxy(10.8,2.4)}{0.05cm}
\pgfnodecircle{Node1356}[fill]{\pgfxy(11,2.4)}{0.05cm}
\pgfnodecircle{Node1357}[fill]{\pgfxy(11.2,2.4)}{0.05cm}
\pgfnodecircle{Node1358}[fill]{\pgfxy(11.4,2.4)}{0.05cm}
\pgfnodecircle{Node1359}[fill]{\pgfxy(11.6,2.4)}{0.05cm}
\pgfnodecircle{Node1360}[fill]{\pgfxy(11.8,2.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1401}[fill]{\pgfxy(0,2.6)}{0.05cm}
\pgfnodecircle{Node1402}[fill]{\pgfxy(.2,2.6)}{0.05cm}
\pgfnodecircle{Node1403}[fill]{\pgfxy(.4,2.6)}{0.05cm}
\pgfnodecircle{Node1404}[fill]{\pgfxy(.6,2.6)}{0.05cm}
\pgfnodecircle{Node1405}[fill]{\pgfxy(.8,2.6)}{0.05cm}
\pgfnodecircle{Node1406}[fill]{\pgfxy(1,2.6)}{0.05cm}
\pgfnodecircle{Node1407}[fill]{\pgfxy(1.2,2.6)}{0.05cm}
\pgfnodecircle{Node1408}[fill]{\pgfxy(1.4,2.6)}{0.05cm}
\pgfnodecircle{Node1409}[fill]{\pgfxy(1.6,2.6)}{0.05cm}
\pgfnodecircle{Node1410}[fill]{\pgfxy(1.8,2.6)}{0.05cm}
\pgfnodecircle{Node1411}[fill]{\pgfxy(2,2.6)}{0.05cm}
\pgfnodecircle{Node1412}[fill]{\pgfxy(2.2,2.6)}{0.05cm}
\pgfnodecircle{Node1413}[fill]{\pgfxy(2.4,2.6)}{0.05cm}
\pgfnodecircle{Node1414}[fill]{\pgfxy(2.6,2.6)}{0.05cm}
\pgfnodecircle{Node1415}[fill]{\pgfxy(2.8,2.6)}{0.05cm}
\pgfnodecircle{Node1416}[fill]{\pgfxy(3,2.6)}{0.05cm}
\pgfnodecircle{Node1417}[fill]{\pgfxy(3.2,2.6)}{0.05cm}
\pgfnodecircle{Node1418}[fill]{\pgfxy(3.4,2.6)}{0.05cm}
\pgfnodecircle{Node1419}[fill]{\pgfxy(3.6,2.6)}{0.05cm}
\pgfnodecircle{Node1420}[fill]{\pgfxy(3.8,2.6)}{0.05cm}
\pgfnodecircle{Node1421}[fill]{\pgfxy(4,2.6)}{0.05cm}
\pgfnodecircle{Node1422}[fill]{\pgfxy(4.2,2.6)}{0.05cm}
\pgfnodecircle{Node1423}[fill]{\pgfxy(4.4,2.6)}{0.05cm}
\pgfnodecircle{Node1424}[fill]{\pgfxy(4.6,2.6)}{0.05cm}
\pgfnodecircle{Node1425}[fill]{\pgfxy(4.8,2.6)}{0.05cm}
\pgfnodecircle{Node1426}[fill]{\pgfxy(5,2.6)}{0.05cm}
\pgfnodecircle{Node1427}[fill]{\pgfxy(5.2,2.6)}{0.05cm}
\pgfnodecircle{Node1428}[fill]{\pgfxy(5.4,2.6)}{0.05cm}
\pgfnodecircle{Node1429}[fill]{\pgfxy(5.6,2.6)}{0.05cm}
\pgfnodecircle{Node1430}[fill]{\pgfxy(5.8,2.6)}{0.05cm}
\pgfnodecircle{Node1431}[fill]{\pgfxy(6,2.6)}{0.05cm}
\pgfnodecircle{Node1432}[fill]{\pgfxy(6.2,2.6)}{0.05cm}
\pgfnodecircle{Node1433}[fill]{\pgfxy(6.4,2.6)}{0.05cm}
\pgfnodecircle{Node1434}[fill]{\pgfxy(6.6,2.6)}{0.05cm}
\pgfnodecircle{Node1435}[fill]{\pgfxy(6.8,2.6)}{0.05cm}
\pgfnodecircle{Node1436}[fill]{\pgfxy(7,2.6)}{0.05cm}
\pgfnodecircle{Node1437}[fill]{\pgfxy(7.2,2.6)}{0.05cm}
\pgfnodecircle{Node1438}[fill]{\pgfxy(7.4,2.6)}{0.05cm}
\pgfnodecircle{Node1439}[fill]{\pgfxy(7.6,2.6)}{0.05cm}
\pgfnodecircle{Node1440}[fill]{\pgfxy(7.8,2.6)}{0.05cm}
\pgfnodecircle{Node1441}[fill]{\pgfxy(8,2.6)}{0.05cm}
\pgfnodecircle{Node1442}[fill]{\pgfxy(8.2,2.6)}{0.05cm}
\pgfnodecircle{Node1443}[fill]{\pgfxy(8.4,2.6)}{0.05cm}
\pgfnodecircle{Node1444}[fill]{\pgfxy(8.6,2.6)}{0.05cm}
\pgfnodecircle{Node1445}[fill]{\pgfxy(8.8,2.6)}{0.05cm}
\pgfnodecircle{Node1446}[fill]{\pgfxy(9,2.6)}{0.05cm}
\pgfnodecircle{Node1447}[fill]{\pgfxy(9.2,2.6)}{0.05cm}
\pgfnodecircle{Node1448}[fill]{\pgfxy(9.4,2.6)}{0.05cm}
\pgfnodecircle{Node1449}[fill]{\pgfxy(9.6,2.6)}{0.05cm}
\pgfnodecircle{Node1450}[fill]{\pgfxy(9.8,2.6)}{0.05cm}
\pgfnodecircle{Node1451}[fill]{\pgfxy(10,2.6)}{0.05cm}
\pgfnodecircle{Node1452}[fill]{\pgfxy(10.2,2.6)}{0.05cm}
\pgfnodecircle{Node1453}[fill]{\pgfxy(10.4,2.6)}{0.05cm}
\pgfnodecircle{Node1454}[fill]{\pgfxy(10.6,2.6)}{0.05cm}
\pgfnodecircle{Node1455}[fill]{\pgfxy(10.8,2.6)}{0.05cm}
\pgfnodecircle{Node1456}[fill]{\pgfxy(11,2.6)}{0.05cm}
\pgfnodecircle{Node1457}[fill]{\pgfxy(11.2,2.6)}{0.05cm}
\pgfnodecircle{Node1458}[fill]{\pgfxy(11.4,2.6)}{0.05cm}
\pgfnodecircle{Node1459}[fill]{\pgfxy(11.6,2.6)}{0.05cm}
\pgfnodecircle{Node1460}[fill]{\pgfxy(11.8,2.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1501}[fill]{\pgfxy(0,2.8)}{0.05cm}
\pgfnodecircle{Node1502}[fill]{\pgfxy(.2,2.8)}{0.05cm}
\pgfnodecircle{Node1503}[fill]{\pgfxy(.4,2.8)}{0.05cm}
\pgfnodecircle{Node1504}[fill]{\pgfxy(.6,2.8)}{0.05cm}
\pgfnodecircle{Node1505}[fill]{\pgfxy(.8,2.8)}{0.05cm}
\pgfnodecircle{Node1506}[fill]{\pgfxy(1,2.8)}{0.05cm}
\pgfnodecircle{Node1507}[fill]{\pgfxy(1.2,2.8)}{0.05cm}
\pgfnodecircle{Node1508}[fill]{\pgfxy(1.4,2.8)}{0.05cm}
\pgfnodecircle{Node1509}[fill]{\pgfxy(1.6,2.8)}{0.05cm}
\pgfnodecircle{Node1510}[fill]{\pgfxy(1.8,2.8)}{0.05cm}
\pgfnodecircle{Node1511}[fill]{\pgfxy(2,2.8)}{0.05cm}
\pgfnodecircle{Node1512}[fill]{\pgfxy(2.2,2.8)}{0.05cm}
\pgfnodecircle{Node1513}[fill]{\pgfxy(2.4,2.8)}{0.05cm}
\pgfnodecircle{Node1514}[fill]{\pgfxy(2.6,2.8)}{0.05cm}
\pgfnodecircle{Node1515}[fill]{\pgfxy(2.8,2.8)}{0.05cm}
\pgfnodecircle{Node1516}[fill]{\pgfxy(3,2.8)}{0.05cm}
\pgfnodecircle{Node1517}[fill]{\pgfxy(3.2,2.8)}{0.05cm}
\pgfnodecircle{Node1518}[fill]{\pgfxy(3.4,2.8)}{0.05cm}
\pgfnodecircle{Node1519}[fill]{\pgfxy(3.6,2.8)}{0.05cm}
\pgfnodecircle{Node1520}[fill]{\pgfxy(3.8,2.8)}{0.05cm}
\pgfnodecircle{Node1521}[fill]{\pgfxy(4,2.8)}{0.05cm}
\pgfnodecircle{Node1522}[fill]{\pgfxy(4.2,2.8)}{0.05cm}
\pgfnodecircle{Node1523}[fill]{\pgfxy(4.4,2.8)}{0.05cm}
\pgfnodecircle{Node1524}[fill]{\pgfxy(4.6,2.8)}{0.05cm}
\pgfnodecircle{Node1525}[fill]{\pgfxy(4.8,2.8)}{0.05cm}
\pgfnodecircle{Node1526}[fill]{\pgfxy(5,2.8)}{0.05cm}
\pgfnodecircle{Node1527}[fill]{\pgfxy(5.2,2.8)}{0.05cm}
\pgfnodecircle{Node1528}[fill]{\pgfxy(5.4,2.8)}{0.05cm}
\pgfnodecircle{Node1529}[fill]{\pgfxy(5.6,2.8)}{0.05cm}
\pgfnodecircle{Node1530}[fill]{\pgfxy(5.8,2.8)}{0.05cm}
\pgfnodecircle{Node1531}[fill]{\pgfxy(6,2.8)}{0.05cm}
\pgfnodecircle{Node1532}[fill]{\pgfxy(6.2,2.8)}{0.05cm}
\pgfnodecircle{Node1533}[fill]{\pgfxy(6.4,2.8)}{0.05cm}
\pgfnodecircle{Node1534}[fill]{\pgfxy(6.6,2.8)}{0.05cm}
\pgfnodecircle{Node1535}[fill]{\pgfxy(6.8,2.8)}{0.05cm}
\pgfnodecircle{Node1536}[fill]{\pgfxy(7,2.8)}{0.05cm}
\pgfnodecircle{Node1537}[fill]{\pgfxy(7.2,2.8)}{0.05cm}
\pgfnodecircle{Node1538}[fill]{\pgfxy(7.4,2.8)}{0.05cm}
\pgfnodecircle{Node1539}[fill]{\pgfxy(7.6,2.8)}{0.05cm}
\pgfnodecircle{Node1540}[fill]{\pgfxy(7.8,2.8)}{0.05cm}
\pgfnodecircle{Node1541}[fill]{\pgfxy(8,2.8)}{0.05cm}
\pgfnodecircle{Node1542}[fill]{\pgfxy(8.2,2.8)}{0.05cm}
\pgfnodecircle{Node1543}[fill]{\pgfxy(8.4,2.8)}{0.05cm}
\pgfnodecircle{Node1544}[fill]{\pgfxy(8.6,2.8)}{0.05cm}
\pgfnodecircle{Node1545}[fill]{\pgfxy(8.8,2.8)}{0.05cm}
\pgfnodecircle{Node1546}[fill]{\pgfxy(9,2.8)}{0.05cm}
\pgfnodecircle{Node1547}[fill]{\pgfxy(9.2,2.8)}{0.05cm}
\pgfnodecircle{Node1548}[fill]{\pgfxy(9.4,2.8)}{0.05cm}
\pgfnodecircle{Node1549}[fill]{\pgfxy(9.6,2.8)}{0.05cm}
\pgfnodecircle{Node1550}[fill]{\pgfxy(9.8,2.8)}{0.05cm}
\pgfnodecircle{Node1551}[fill]{\pgfxy(10,2.8)}{0.05cm}
\pgfnodecircle{Node1552}[fill]{\pgfxy(10.2,2.8)}{0.05cm}
\pgfnodecircle{Node1553}[fill]{\pgfxy(10.4,2.8)}{0.05cm}
\pgfnodecircle{Node1554}[fill]{\pgfxy(10.6,2.8)}{0.05cm}
\pgfnodecircle{Node1555}[fill]{\pgfxy(10.8,2.8)}{0.05cm}
\pgfnodecircle{Node1556}[fill]{\pgfxy(11,2.8)}{0.05cm}
\pgfnodecircle{Node1557}[fill]{\pgfxy(11.2,2.8)}{0.05cm}
\pgfnodecircle{Node1558}[fill]{\pgfxy(11.4,2.8)}{0.05cm}
\pgfnodecircle{Node1559}[fill]{\pgfxy(11.6,2.8)}{0.05cm}
\pgfnodecircle{Node1560}[fill]{\pgfxy(11.8,2.8)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1601}[fill]{\pgfxy(0,3)}{0.05cm}
\pgfnodecircle{Node1602}[fill]{\pgfxy(.2,3)}{0.05cm}
\pgfnodecircle{Node1603}[fill]{\pgfxy(.4,3)}{0.05cm}
\pgfnodecircle{Node1604}[fill]{\pgfxy(.6,3)}{0.05cm}
%\pgfnodecircle{Node1605}[fill]{\pgfxy(.8,3)}{0.05cm}
%\pgfnodecircle{Node1606}[fill]{\pgfxy(1,3)}{0.05cm}
%\pgfnodecircle{Node1607}[fill]{\pgfxy(1.2,3)}{0.05cm}
\pgfnodecircle{Node1608}[fill]{\pgfxy(1.4,3)}{0.05cm}
\pgfnodecircle{Node1609}[fill]{\pgfxy(1.6,3)}{0.05cm}
\pgfnodecircle{Node1610}[fill]{\pgfxy(1.8,3)}{0.05cm}
\pgfnodecircle{Node1611}[fill]{\pgfxy(2,3)}{0.05cm}
\pgfnodecircle{Node1612}[fill]{\pgfxy(2.2,3)}{0.05cm}
\pgfnodecircle{Node1613}[fill]{\pgfxy(2.4,3)}{0.05cm}
\pgfnodecircle{Node1614}[fill]{\pgfxy(2.6,3)}{0.05cm}
\pgfnodecircle{Node1615}[fill]{\pgfxy(2.8,3)}{0.05cm}
\pgfnodecircle{Node1616}[fill]{\pgfxy(3,3)}{0.05cm}
\pgfnodecircle{Node1617}[fill]{\pgfxy(3.2,3)}{0.05cm}
\pgfnodecircle{Node1618}[fill]{\pgfxy(3.4,3)}{0.05cm}
\pgfnodecircle{Node1619}[fill]{\pgfxy(3.6,3)}{0.05cm}
\pgfnodecircle{Node1620}[fill]{\pgfxy(3.8,3)}{0.05cm}
\pgfnodecircle{Node1621}[fill]{\pgfxy(4,3)}{0.05cm}
\pgfnodecircle{Node1622}[fill]{\pgfxy(4.2,3)}{0.05cm}
\pgfnodecircle{Node1623}[fill]{\pgfxy(4.4,3)}{0.05cm}
\pgfnodecircle{Node1624}[fill]{\pgfxy(4.6,3)}{0.05cm}
\pgfnodecircle{Node1625}[fill]{\pgfxy(4.8,3)}{0.05cm}
\pgfnodecircle{Node1626}[fill]{\pgfxy(5,3)}{0.05cm}
\pgfnodecircle{Node1627}[fill]{\pgfxy(5.2,3)}{0.05cm}
\pgfnodecircle{Node1628}[fill]{\pgfxy(5.4,3)}{0.05cm}
\pgfnodecircle{Node1629}[fill]{\pgfxy(5.6,3)}{0.05cm}
\pgfnodecircle{Node1630}[fill]{\pgfxy(5.8,3)}{0.05cm}
\pgfnodecircle{Node1631}[fill]{\pgfxy(6,3)}{0.05cm}
\pgfnodecircle{Node1632}[fill]{\pgfxy(6.2,3)}{0.05cm}
\pgfnodecircle{Node1633}[fill]{\pgfxy(6.4,3)}{0.05cm}
\pgfnodecircle{Node1634}[fill]{\pgfxy(6.6,3)}{0.05cm}
\pgfnodecircle{Node1635}[fill]{\pgfxy(6.8,3)}{0.05cm}
\pgfnodecircle{Node1636}[fill]{\pgfxy(7,3)}{0.05cm}
\pgfnodecircle{Node1637}[fill]{\pgfxy(7.2,3)}{0.05cm}
\pgfnodecircle{Node1638}[fill]{\pgfxy(7.4,3)}{0.05cm}
\pgfnodecircle{Node1639}[fill]{\pgfxy(7.6,3)}{0.05cm}
\pgfnodecircle{Node1640}[fill]{\pgfxy(7.8,3)}{0.05cm}
\pgfnodecircle{Node1641}[fill]{\pgfxy(8,3)}{0.05cm}
\pgfnodecircle{Node1642}[fill]{\pgfxy(8.2,3)}{0.05cm}
\pgfnodecircle{Node1643}[fill]{\pgfxy(8.4,3)}{0.05cm}
\pgfnodecircle{Node1644}[fill]{\pgfxy(8.6,3)}{0.05cm}
\pgfnodecircle{Node1645}[fill]{\pgfxy(8.8,3)}{0.05cm}
%\pgfnodecircle{Node1646}[fill]{\pgfxy(9,3)}{0.05cm}
%\pgfnodecircle{Node1647}[fill]{\pgfxy(9.2,3)}{0.05cm}
%\pgfnodecircle{Node1648}[fill]{\pgfxy(9.4,3)}{0.05cm}
%\pgfnodecircle{Node1649}[fill]{\pgfxy(9.6,3)}{0.05cm}
%\pgfnodecircle{Node1650}[fill]{\pgfxy(9.8,3)}{0.05cm}
%
%\pgfnodecircle{Node1651}[fill]{\pgfxy(10,3)}{0.05cm}
%\pgfnodecircle{Node1652}[fill]{\pgfxy(10.2,3)}{0.05cm}
%\pgfnodecircle{Node1653}[fill]{\pgfxy(10.4,3)}{0.05cm}
\pgfnodecircle{Node1654}[fill]{\pgfxy(10.6,3)}{0.05cm}
\pgfnodecircle{Node1655}[fill]{\pgfxy(10.8,3)}{0.05cm}
\pgfnodecircle{Node1656}[fill]{\pgfxy(11,3)}{0.05cm}
\pgfnodecircle{Node1657}[fill]{\pgfxy(11.2,3)}{0.05cm}
\pgfnodecircle{Node1658}[fill]{\pgfxy(11.4,3)}{0.05cm}
\pgfnodecircle{Node1659}[fill]{\pgfxy(11.6,3)}{0.05cm}
\pgfnodecircle{Node1660}[fill]{\pgfxy(11.8,3)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1701}[fill]{\pgfxy(0,3.2)}{0.05cm}
\pgfnodecircle{Node1702}[fill]{\pgfxy(.2,3.2)}{0.05cm}
\pgfnodecircle{Node1703}[fill]{\pgfxy(.4,3.2)}{0.05cm}
\pgfnodecircle{Node1704}[fill]{\pgfxy(.6,3.2)}{0.05cm}
\pgfnodecircle{Node1705}[fill]{\pgfxy(.8,3.2)}{0.05cm}
\pgfnodecircle{Node1706}[fill]{\pgfxy(1,3.2)}{0.05cm}
\pgfnodecircle{Node1707}[fill]{\pgfxy(1.2,3.2)}{0.05cm}
\pgfnodecircle{Node1708}[fill]{\pgfxy(1.4,3.2)}{0.05cm}
\pgfnodecircle{Node1709}[fill]{\pgfxy(1.6,3.2)}{0.05cm}
\pgfnodecircle{Node1710}[fill]{\pgfxy(1.8,3.2)}{0.05cm}
\pgfnodecircle{Node1711}[fill]{\pgfxy(2,3.2)}{0.05cm}
\pgfnodecircle{Node1712}[fill]{\pgfxy(2.2,3.2)}{0.05cm}
\pgfnodecircle{Node1713}[fill]{\pgfxy(2.4,3.2)}{0.05cm}
\pgfnodecircle{Node1714}[fill]{\pgfxy(2.6,3.2)}{0.05cm}
\pgfnodecircle{Node1715}[fill]{\pgfxy(2.8,3.2)}{0.05cm}
\pgfnodecircle{Node1716}[fill]{\pgfxy(3,3.2)}{0.05cm}
\pgfnodecircle{Node1717}[fill]{\pgfxy(3.2,3.2)}{0.05cm}
\pgfnodecircle{Node1718}[fill]{\pgfxy(3.4,3.2)}{0.05cm}
\pgfnodecircle{Node1719}[fill]{\pgfxy(3.6,3.2)}{0.05cm}
\pgfnodecircle{Node1720}[fill]{\pgfxy(3.8,3.2)}{0.05cm}
\pgfnodecircle{Node1721}[fill]{\pgfxy(4,3.2)}{0.05cm}
\pgfnodecircle{Node1722}[fill]{\pgfxy(4.2,3.2)}{0.05cm}
\pgfnodecircle{Node1723}[fill]{\pgfxy(4.4,3.2)}{0.05cm}
\pgfnodecircle{Node1724}[fill]{\pgfxy(4.6,3.2)}{0.05cm}
\pgfnodecircle{Node1725}[fill]{\pgfxy(4.8,3.2)}{0.05cm}
\pgfnodecircle{Node1726}[fill]{\pgfxy(5,3.2)}{0.05cm}
\pgfnodecircle{Node1727}[fill]{\pgfxy(5.2,3.2)}{0.05cm}
\pgfnodecircle{Node1728}[fill]{\pgfxy(5.4,3.2)}{0.05cm}
\pgfnodecircle{Node1729}[fill]{\pgfxy(5.6,3.2)}{0.05cm}
\pgfnodecircle{Node1730}[fill]{\pgfxy(5.8,3.2)}{0.05cm}
\pgfnodecircle{Node1731}[fill]{\pgfxy(6,3.2)}{0.05cm}
\pgfnodecircle{Node1732}[fill]{\pgfxy(6.2,3.2)}{0.05cm}
\pgfnodecircle{Node1733}[fill]{\pgfxy(6.4,3.2)}{0.05cm}
\pgfnodecircle{Node1734}[fill]{\pgfxy(6.6,3.2)}{0.05cm}
\pgfnodecircle{Node1735}[fill]{\pgfxy(6.8,3.2)}{0.05cm}
\pgfnodecircle{Node1736}[fill]{\pgfxy(7,3.2)}{0.05cm}
\pgfnodecircle{Node1737}[fill]{\pgfxy(7.2,3.2)}{0.05cm}
\pgfnodecircle{Node1738}[fill]{\pgfxy(7.4,3.2)}{0.05cm}
\pgfnodecircle{Node1739}[fill]{\pgfxy(7.6,3.2)}{0.05cm}
\pgfnodecircle{Node1740}[fill]{\pgfxy(7.8,3.2)}{0.05cm}
\pgfnodecircle{Node1741}[fill]{\pgfxy(8,3.2)}{0.05cm}
\pgfnodecircle{Node1742}[fill]{\pgfxy(8.2,3.2)}{0.05cm}
\pgfnodecircle{Node1743}[fill]{\pgfxy(8.4,3.2)}{0.05cm}
\pgfnodecircle{Node1744}[fill]{\pgfxy(8.6,3.2)}{0.05cm}
\pgfnodecircle{Node1745}[fill]{\pgfxy(8.8,3.2)}{0.05cm}
\pgfnodecircle{Node1746}[fill]{\pgfxy(9,3.2)}{0.05cm}
\pgfnodecircle{Node1747}[fill]{\pgfxy(9.2,3.2)}{0.05cm}
\pgfnodecircle{Node1748}[fill]{\pgfxy(9.4,3.2)}{0.05cm}
\pgfnodecircle{Node1749}[fill]{\pgfxy(9.6,3.2)}{0.05cm}
\pgfnodecircle{Node1750}[fill]{\pgfxy(9.8,3.2)}{0.05cm}
\pgfnodecircle{Node1751}[fill]{\pgfxy(10,3.2)}{0.05cm}
\pgfnodecircle{Node1752}[fill]{\pgfxy(10.2,3.2)}{0.05cm}
\pgfnodecircle{Node1753}[fill]{\pgfxy(10.4,3.2)}{0.05cm}
\pgfnodecircle{Node1754}[fill]{\pgfxy(10.6,3.2)}{0.05cm}
\pgfnodecircle{Node1755}[fill]{\pgfxy(10.8,3.2)}{0.05cm}
\pgfnodecircle{Node1756}[fill]{\pgfxy(11,3.2)}{0.05cm}
\pgfnodecircle{Node1757}[fill]{\pgfxy(11.2,3.2)}{0.05cm}
\pgfnodecircle{Node1758}[fill]{\pgfxy(11.4,3.2)}{0.05cm}
\pgfnodecircle{Node1759}[fill]{\pgfxy(11.6,3.2)}{0.05cm}
\pgfnodecircle{Node1760}[fill]{\pgfxy(11.8,3.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1801}[fill]{\pgfxy(0,3.4)}{0.05cm}
\pgfnodecircle{Node1802}[fill]{\pgfxy(.2,3.4)}{0.05cm}
\pgfnodecircle{Node1803}[fill]{\pgfxy(.4,3.4)}{0.05cm}
\pgfnodecircle{Node1804}[fill]{\pgfxy(.6,3.4)}{0.05cm}
\pgfnodecircle{Node1805}[fill]{\pgfxy(.8,3.4)}{0.05cm}
\pgfnodecircle{Node1806}[fill]{\pgfxy(1,3.4)}{0.05cm}
\pgfnodecircle{Node1807}[fill]{\pgfxy(1.2,3.4)}{0.05cm}
\pgfnodecircle{Node1808}[fill]{\pgfxy(1.4,3.4)}{0.05cm}
\pgfnodecircle{Node1809}[fill]{\pgfxy(1.6,3.4)}{0.05cm}
\pgfnodecircle{Node1810}[fill]{\pgfxy(1.8,3.4)}{0.05cm}
\pgfnodecircle{Node1811}[fill]{\pgfxy(2,3.4)}{0.05cm}
\pgfnodecircle{Node1812}[fill]{\pgfxy(2.2,3.4)}{0.05cm}
\pgfnodecircle{Node1813}[fill]{\pgfxy(2.4,3.4)}{0.05cm}
\pgfnodecircle{Node1814}[fill]{\pgfxy(2.6,3.4)}{0.05cm}
\pgfnodecircle{Node1815}[fill]{\pgfxy(2.8,3.4)}{0.05cm}
\pgfnodecircle{Node1816}[fill]{\pgfxy(3,3.4)}{0.05cm}
\pgfnodecircle{Node1817}[fill]{\pgfxy(3.2,3.4)}{0.05cm}
\pgfnodecircle{Node1818}[fill]{\pgfxy(3.4,3.4)}{0.05cm}
\pgfnodecircle{Node1819}[fill]{\pgfxy(3.6,3.4)}{0.05cm}
\pgfnodecircle{Node1820}[fill]{\pgfxy(3.8,3.4)}{0.05cm}
\pgfnodecircle{Node1821}[fill]{\pgfxy(4,3.4)}{0.05cm}
\pgfnodecircle{Node1822}[fill]{\pgfxy(4.2,3.4)}{0.05cm}
\pgfnodecircle{Node1823}[fill]{\pgfxy(4.4,3.4)}{0.05cm}
\pgfnodecircle{Node1824}[fill]{\pgfxy(4.6,3.4)}{0.05cm}
\pgfnodecircle{Node1825}[fill]{\pgfxy(4.8,3.4)}{0.05cm}
\pgfnodecircle{Node1826}[fill]{\pgfxy(5,3.4)}{0.05cm}
\pgfnodecircle{Node1827}[fill]{\pgfxy(5.2,3.4)}{0.05cm}
\pgfnodecircle{Node1828}[fill]{\pgfxy(5.4,3.4)}{0.05cm}
\pgfnodecircle{Node1829}[fill]{\pgfxy(5.6,3.4)}{0.05cm}
\pgfnodecircle{Node1830}[fill]{\pgfxy(5.8,3.4)}{0.05cm}
\pgfnodecircle{Node1831}[fill]{\pgfxy(6,3.4)}{0.05cm}
\pgfnodecircle{Node1832}[fill]{\pgfxy(6.2,3.4)}{0.05cm}
\pgfnodecircle{Node1833}[fill]{\pgfxy(6.4,3.4)}{0.05cm}
\pgfnodecircle{Node1834}[fill]{\pgfxy(6.6,3.4)}{0.05cm}
\pgfnodecircle{Node1835}[fill]{\pgfxy(6.8,3.4)}{0.05cm}
\pgfnodecircle{Node1836}[fill]{\pgfxy(7,3.4)}{0.05cm}
\pgfnodecircle{Node1837}[fill]{\pgfxy(7.2,3.4)}{0.05cm}
\pgfnodecircle{Node1838}[fill]{\pgfxy(7.4,3.4)}{0.05cm}
\pgfnodecircle{Node1839}[fill]{\pgfxy(7.6,3.4)}{0.05cm}
\pgfnodecircle{Node1840}[fill]{\pgfxy(7.8,3.4)}{0.05cm}
\pgfnodecircle{Node1841}[fill]{\pgfxy(8,3.4)}{0.05cm}
\pgfnodecircle{Node1842}[fill]{\pgfxy(8.2,3.4)}{0.05cm}
\pgfnodecircle{Node1843}[fill]{\pgfxy(8.4,3.4)}{0.05cm}
\pgfnodecircle{Node1844}[fill]{\pgfxy(8.6,3.4)}{0.05cm}
\pgfnodecircle{Node1845}[fill]{\pgfxy(8.8,3.4)}{0.05cm}
\pgfnodecircle{Node1846}[fill]{\pgfxy(9,3.4)}{0.05cm}
\pgfnodecircle{Node1847}[fill]{\pgfxy(9.2,3.4)}{0.05cm}
\pgfnodecircle{Node1848}[fill]{\pgfxy(9.4,3.4)}{0.05cm}
\pgfnodecircle{Node1849}[fill]{\pgfxy(9.6,3.4)}{0.05cm}
\pgfnodecircle{Node1850}[fill]{\pgfxy(9.8,3.4)}{0.05cm}
%(10
\pgfnodecircle{Node1851}[fill]{\pgfxy(10,3.4)}{0.05cm}
\pgfnodecircle{Node1852}[fill]{\pgfxy(10.2,3.4)}{0.05cm}
\pgfnodecircle{Node1853}[fill]{\pgfxy(10.4,3.4)}{0.05cm}
\pgfnodecircle{Node1854}[fill]{\pgfxy(10.6,3.4)}{0.05cm}
\pgfnodecircle{Node1855}[fill]{\pgfxy(10.8,3.4)}{0.05cm}
\pgfnodecircle{Node1856}[fill]{\pgfxy(11,3.4)}{0.05cm}
\pgfnodecircle{Node1857}[fill]{\pgfxy(11.2,3.4)}{0.05cm}
\pgfnodecircle{Node1858}[fill]{\pgfxy(11.4,3.4)}{0.05cm}
\pgfnodecircle{Node1859}[fill]{\pgfxy(11.6,3.4)}{0.05cm}
\pgfnodecircle{Node1860}[fill]{\pgfxy(11.8,3.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1901}[fill]{\pgfxy(0,3.6)}{0.05cm}
\pgfnodecircle{Node1902}[fill]{\pgfxy(.2,3.6)}{0.05cm}
\pgfnodecircle{Node1903}[fill]{\pgfxy(.4,3.6)}{0.05cm}
\pgfnodecircle{Node1904}[fill]{\pgfxy(.6,3.6)}{0.05cm}
\pgfnodecircle{Node1905}[fill]{\pgfxy(.8,3.6)}{0.05cm}
\pgfnodecircle{Node1906}[fill]{\pgfxy(1,3.6)}{0.05cm}
\pgfnodecircle{Node1907}[fill]{\pgfxy(1.2,3.6)}{0.05cm}
\pgfnodecircle{Node1908}[fill]{\pgfxy(1.4,3.6)}{0.05cm}
\pgfnodecircle{Node1909}[fill]{\pgfxy(1.6,3.6)}{0.05cm}
\pgfnodecircle{Node1910}[fill]{\pgfxy(1.8,3.6)}{0.05cm}
\pgfnodecircle{Node1911}[fill]{\pgfxy(2,3.6)}{0.05cm}
\pgfnodecircle{Node1912}[fill]{\pgfxy(2.2,3.6)}{0.05cm}
\pgfnodecircle{Node1913}[fill]{\pgfxy(2.4,3.6)}{0.05cm}
\pgfnodecircle{Node1914}[fill]{\pgfxy(2.6,3.6)}{0.05cm}
\pgfnodecircle{Node1915}[fill]{\pgfxy(2.8,3.6)}{0.05cm}
\pgfnodecircle{Node1916}[fill]{\pgfxy(3,3.6)}{0.05cm}
\pgfnodecircle{Node1917}[fill]{\pgfxy(3.2,3.6)}{0.05cm}
\pgfnodecircle{Node1918}[fill]{\pgfxy(3.4,3.6)}{0.05cm}
\pgfnodecircle{Node1919}[fill]{\pgfxy(3.6,3.6)}{0.05cm}
\pgfnodecircle{Node1920}[fill]{\pgfxy(3.8,3.6)}{0.05cm}
\pgfnodecircle{Node1921}[fill]{\pgfxy(4,3.6)}{0.05cm}
\pgfnodecircle{Node1922}[fill]{\pgfxy(4.2,3.6)}{0.05cm}
\pgfnodecircle{Node1923}[fill]{\pgfxy(4.4,3.6)}{0.05cm}
\pgfnodecircle{Node1924}[fill]{\pgfxy(4.6,3.6)}{0.05cm}
\pgfnodecircle{Node1925}[fill]{\pgfxy(4.8,3.6)}{0.05cm}
\pgfnodecircle{Node1926}[fill]{\pgfxy(5,3.6)}{0.05cm}
\pgfnodecircle{Node1927}[fill]{\pgfxy(5.2,3.6)}{0.05cm}
\pgfnodecircle{Node1928}[fill]{\pgfxy(5.4,3.6)}{0.05cm}
\pgfnodecircle{Node1929}[fill]{\pgfxy(5.6,3.6)}{0.05cm}
\pgfnodecircle{Node1930}[fill]{\pgfxy(5.8,3.6)}{0.05cm}
\pgfnodecircle{Node1931}[fill]{\pgfxy(6,3.6)}{0.05cm}
\pgfnodecircle{Node1932}[fill]{\pgfxy(6.2,3.6)}{0.05cm}
\pgfnodecircle{Node1933}[fill]{\pgfxy(6.4,3.6)}{0.05cm}
\pgfnodecircle{Node1934}[fill]{\pgfxy(6.6,3.6)}{0.05cm}
\pgfnodecircle{Node1935}[fill]{\pgfxy(6.8,3.6)}{0.05cm}
\pgfnodecircle{Node1936}[fill]{\pgfxy(7,3.6)}{0.05cm}
\pgfnodecircle{Node1937}[fill]{\pgfxy(7.2,3.6)}{0.05cm}
\pgfnodecircle{Node1938}[fill]{\pgfxy(7.4,3.6)}{0.05cm}
\pgfnodecircle{Node1939}[fill]{\pgfxy(7.6,3.6)}{0.05cm}
\pgfnodecircle{Node1940}[fill]{\pgfxy(7.8,3.6)}{0.05cm}
\pgfnodecircle{Node1941}[fill]{\pgfxy(8,3.6)}{0.05cm}
\pgfnodecircle{Node1942}[fill]{\pgfxy(8.2,3.6)}{0.05cm}
\pgfnodecircle{Node1943}[fill]{\pgfxy(8.4,3.6)}{0.05cm}
\pgfnodecircle{Node1944}[fill]{\pgfxy(8.6,3.6)}{0.05cm}
\pgfnodecircle{Node1945}[fill]{\pgfxy(8.8,3.6)}{0.05cm}
\pgfnodecircle{Node1946}[fill]{\pgfxy(9,3.6)}{0.05cm}
\pgfnodecircle{Node1947}[fill]{\pgfxy(9.2,3.6)}{0.05cm}
\pgfnodecircle{Node1948}[fill]{\pgfxy(9.4,3.6)}{0.05cm}
\pgfnodecircle{Node1949}[fill]{\pgfxy(9.6,3.6)}{0.05cm}
\pgfnodecircle{Node1950}[fill]{\pgfxy(9.8,3.6)}{0.05cm}
\pgfnodecircle{Node1951}[fill]{\pgfxy(10,3.6)}{0.05cm}
\pgfnodecircle{Node1952}[fill]{\pgfxy(10.2,3.6)}{0.05cm}
\pgfnodecircle{Node1953}[fill]{\pgfxy(10.4,3.6)}{0.05cm}
\pgfnodecircle{Node1954}[fill]{\pgfxy(10.6,3.6)}{0.05cm}
\pgfnodecircle{Node1955}[fill]{\pgfxy(10.8,3.6)}{0.05cm}
\pgfnodecircle{Node1956}[fill]{\pgfxy(11,3.6)}{0.05cm}
\pgfnodecircle{Node1957}[fill]{\pgfxy(11.2,3.6)}{0.05cm}
\pgfnodecircle{Node1958}[fill]{\pgfxy(11.4,3.6)}{0.05cm}
\pgfnodecircle{Node1959}[fill]{\pgfxy(11.6,3.6)}{0.05cm}
\pgfnodecircle{Node1960}[fill]{\pgfxy(11.8,3.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node2001}[fill]{\pgfxy(0,3.8)}{0.05cm}
\pgfnodecircle{Node2002}[fill]{\pgfxy(.2,3.8)}{0.05cm}
\pgfnodecircle{Node2003}[fill]{\pgfxy(.4,3.8)}{0.05cm}
\pgfnodecircle{Node2004}[fill]{\pgfxy(.6,3.8)}{0.05cm}
\pgfnodecircle{Node2005}[fill]{\pgfxy(.8,3.8)}{0.05cm}
\pgfnodecircle{Node2006}[fill]{\pgfxy(1,3.8)}{0.05cm}
\pgfnodecircle{Node2007}[fill]{\pgfxy(1.2,3.8)}{0.05cm}
\pgfnodecircle{Node2008}[fill]{\pgfxy(1.4,3.8)}{0.05cm}
\pgfnodecircle{Node2009}[fill]{\pgfxy(1.6,3.8)}{0.05cm}
\pgfnodecircle{Node2010}[fill]{\pgfxy(1.8,3.8)}{0.05cm}
\pgfnodecircle{Node2011}[fill]{\pgfxy(2,3.8)}{0.05cm}
\pgfnodecircle{Node2012}[fill]{\pgfxy(2.2,3.8)}{0.05cm}
\pgfnodecircle{Node2013}[fill]{\pgfxy(2.4,3.8)}{0.05cm}
\pgfnodecircle{Node2014}[fill]{\pgfxy(2.6,3.8)}{0.05cm}
\pgfnodecircle{Node2015}[fill]{\pgfxy(2.8,3.8)}{0.05cm}
\pgfnodecircle{Node2016}[fill]{\pgfxy(3,3.8)}{0.05cm}
\pgfnodecircle{Node2017}[fill]{\pgfxy(3.2,3.8)}{0.05cm}
\pgfnodecircle{Node2018}[fill]{\pgfxy(3.4,3.8)}{0.05cm}
\pgfnodecircle{Node2019}[fill]{\pgfxy(3.6,3.8)}{0.05cm}
\pgfnodecircle{Node2020}[fill]{\pgfxy(3.8,3.8)}{0.05cm}
\pgfnodecircle{Node2021}[fill]{\pgfxy(4,3.8)}{0.05cm}
\pgfnodecircle{Node2022}[fill]{\pgfxy(4.2,3.8)}{0.05cm}
\pgfnodecircle{Node2023}[fill]{\pgfxy(4.4,3.8)}{0.05cm}
\pgfnodecircle{Node2024}[fill]{\pgfxy(4.6,3.8)}{0.05cm}
\pgfnodecircle{Node2025}[fill]{\pgfxy(4.8,3.8)}{0.05cm}
\pgfnodecircle{Node2026}[fill]{\pgfxy(5,3.8)}{0.05cm}
\pgfnodecircle{Node2027}[fill]{\pgfxy(5.2,3.8)}{0.05cm}
\pgfnodecircle{Node2028}[fill]{\pgfxy(5.4,3.8)}{0.05cm}
\pgfnodecircle{Node2029}[fill]{\pgfxy(5.6,3.8)}{0.05cm}
\pgfnodecircle{Node2030}[fill]{\pgfxy(5.8,3.8)}{0.05cm}
\pgfnodecircle{Node2031}[fill]{\pgfxy(6,3.8)}{0.05cm}
\pgfnodecircle{Node2032}[fill]{\pgfxy(6.2,3.8)}{0.05cm}
\pgfnodecircle{Node2033}[fill]{\pgfxy(6.4,3.8)}{0.05cm}
\pgfnodecircle{Node2034}[fill]{\pgfxy(6.6,3.8)}{0.05cm}
\pgfnodecircle{Node2035}[fill]{\pgfxy(6.8,3.8)}{0.05cm}
\pgfnodecircle{Node2036}[fill]{\pgfxy(7,3.8)}{0.05cm}
\pgfnodecircle{Node2037}[fill]{\pgfxy(7.2,3.8)}{0.05cm}
\pgfnodecircle{Node2038}[fill]{\pgfxy(7.4,3.8)}{0.05cm}
\pgfnodecircle{Node2039}[fill]{\pgfxy(7.6,3.8)}{0.05cm}
\pgfnodecircle{Node2040}[fill]{\pgfxy(7.8,3.8)}{0.05cm}
\pgfnodecircle{Node2041}[fill]{\pgfxy(8,3.8)}{0.05cm}
\pgfnodecircle{Node2042}[fill]{\pgfxy(8.2,3.8)}{0.05cm}
\pgfnodecircle{Node2043}[fill]{\pgfxy(8.4,3.8)}{0.05cm}
\pgfnodecircle{Node2044}[fill]{\pgfxy(8.6,3.8)}{0.05cm}
\pgfnodecircle{Node2045}[fill]{\pgfxy(8.8,3.8)}{0.05cm}
\pgfnodecircle{Node2046}[fill]{\pgfxy(9,3.8)}{0.05cm}
\pgfnodecircle{Node2047}[fill]{\pgfxy(9.2,3.8)}{0.05cm}
\pgfnodecircle{Node2048}[fill]{\pgfxy(9.4,3.8)}{0.05cm}
\pgfnodecircle{Node2049}[fill]{\pgfxy(9.6,3.8)}{0.05cm}
\pgfnodecircle{Node2050}[fill]{\pgfxy(9.8,3.8)}{0.05cm}
\pgfnodecircle{Node2051}[fill]{\pgfxy(10,3.8)}{0.05cm}
\pgfnodecircle{Node2052}[fill]{\pgfxy(10.2,3.8)}{0.05cm}
\pgfnodecircle{Node2053}[fill]{\pgfxy(10.4,3.8)}{0.05cm}
\pgfnodecircle{Node2054}[fill]{\pgfxy(10.6,3.8)}{0.05cm}
\pgfnodecircle{Node2055}[fill]{\pgfxy(10.8,3.8)}{0.05cm}
\pgfnodecircle{Node2056}[fill]{\pgfxy(11,3.8)}{0.05cm}
\pgfnodecircle{Node2057}[fill]{\pgfxy(11.2,3.8)}{0.05cm}
\pgfnodecircle{Node2058}[fill]{\pgfxy(11.4,3.8)}{0.05cm}
\pgfnodecircle{Node2059}[fill]{\pgfxy(11.6,3.8)}{0.05cm}
\pgfnodecircle{Node2060}[fill]{\pgfxy(11.8,3.8)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\color{black}
\pgfnodecircle{Node2030}[fill]{\pgfxy(5.8,3.8)}{0.10cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1930}[fill]{\pgfxy(5.8,3.6)}{0.05cm}
\pgfnodecircle{Node1931}[fill]{\pgfxy(6,3.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1829}[fill]{\pgfxy(5.6,3.4)}{0.05cm}
\pgfnodecircle{Node1830}[fill]{\pgfxy(5.8,3.4)}{0.05cm}
\pgfnodecircle{Node1831}[fill]{\pgfxy(6,3.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1729}[fill]{\pgfxy(5.6,3.2)}{0.05cm}
\pgfnodecircle{Node1730}[fill]{\pgfxy(5.8,3.2)}{0.05cm}
\pgfnodecircle{Node1731}[fill]{\pgfxy(6,3.2)}{0.05cm}
\pgfnodecircle{Node1732}[fill]{\pgfxy(6.2,3.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1628}[fill]{\pgfxy(5.4,3)}{0.05cm}
\pgfnodecircle{Node1629}[fill]{\pgfxy(5.6,3)}{0.05cm}
\pgfnodecircle{Node1630}[fill]{\pgfxy(5.8,3)}{0.05cm}
\pgfnodecircle{Node1631}[fill]{\pgfxy(6,3)}{0.05cm}
\pgfnodecircle{Node1632}[fill]{\pgfxy(6.2,3)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1528}[fill]{\pgfxy(5.4,2.8)}{0.05cm}
\pgfnodecircle{Node1529}[fill]{\pgfxy(5.6,2.8)}{0.05cm}
\pgfnodecircle{Node1530}[fill]{\pgfxy(5.8,2.8)}{0.05cm}
\pgfnodecircle{Node1531}[fill]{\pgfxy(6,2.8)}{0.05cm}
\pgfnodecircle{Node1532}[fill]{\pgfxy(6.2,2.8)}{0.05cm}
\pgfnodecircle{Node1533}[fill]{\pgfxy(6.4,2.8)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1427}[fill]{\pgfxy(5.2,2.6)}{0.05cm}
\pgfnodecircle{Node1428}[fill]{\pgfxy(5.4,2.6)}{0.05cm}
\pgfnodecircle{Node1429}[fill]{\pgfxy(5.6,2.6)}{0.05cm}
\pgfnodecircle{Node1430}[fill]{\pgfxy(5.8,2.6)}{0.05cm}
\pgfnodecircle{Node1431}[fill]{\pgfxy(6,2.6)}{0.05cm}
\pgfnodecircle{Node1432}[fill]{\pgfxy(6.2,2.6)}{0.05cm}
\pgfnodecircle{Node1433}[fill]{\pgfxy(6.4,2.6)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1327}[fill]{\pgfxy(5.2,2.4)}{0.05cm}
\pgfnodecircle{Node1328}[fill]{\pgfxy(5.4,2.4)}{0.05cm}
\pgfnodecircle{Node1329}[fill]{\pgfxy(5.6,2.4)}{0.05cm}
\pgfnodecircle{Node1330}[fill]{\pgfxy(5.8,2.4)}{0.05cm}
\pgfnodecircle{Node1331}[fill]{\pgfxy(6,2.4)}{0.05cm}
\pgfnodecircle{Node1332}[fill]{\pgfxy(6.2,2.4)}{0.05cm}
\pgfnodecircle{Node1333}[fill]{\pgfxy(6.4,2.4)}{0.05cm}
\pgfnodecircle{Node1334}[fill]{\pgfxy(6.6,2.4)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1225}[fill]{\pgfxy(4.8,2.2)}{0.05cm}
\pgfnodecircle{Node1226}[fill]{\pgfxy(5,2.2)}{0.05cm}
\pgfnodecircle{Node1227}[fill]{\pgfxy(5.2,2.2)}{0.05cm}

\pgfnodecircle{Node1229}[fill]{\pgfxy(5.6,2.2)}{0.05cm}
\pgfnodecircle{Node1230}[fill]{\pgfxy(5.8,2.2)}{0.05cm}
\pgfnodecircle{Node1231}[fill]{\pgfxy(6,2.2)}{0.05cm}
\pgfnodecircle{Node1233}[fill]{\pgfxy(6.4,2.2)}{0.05cm}
\pgfnodecircle{Node1234}[fill]{\pgfxy(6.6,2.2)}{0.05cm}
\pgfnodecircle{Node1235}[fill]{\pgfxy(6.8,2.2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node1123}[fill]{\pgfxy(4.4,2)}{0.05cm}
\pgfnodecircle{Node1125}[fill]{\pgfxy(4.8,2)}{0.05cm}
\pgfnodecircle{Node1126}[fill]{\pgfxy(5,2)}{0.05cm}
\pgfnodecircle{Node1129}[fill]{\pgfxy(5.6,2)}{0.05cm}
\pgfnodecircle{Node1130}[fill]{\pgfxy(5.8,2)}{0.05cm}
\pgfnodecircle{Node1132}[fill]{\pgfxy(6.2,2)}{0.05cm}
\pgfnodecircle{Node1133}[fill]{\pgfxy(6.4,2)}{0.05cm}
\pgfnodecircle{Node1134}[fill]{\pgfxy(6.6,2)}{0.05cm}
\pgfnodecircle{Node1136}[fill]{\pgfxy(7,2)}{0.05cm}
\pgfnodecircle{Node1137}[fill]{\pgfxy(7.2,2)}{0.05cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pgfnodecircle{Node1014}[fill]{\pgfxy(2.6,1.8)}{0.05cm}%
%\pgfnodecircle{Node1015}[fill]{\pgfxy(2.8,1.8)}{0.05cm}%
\pgfnodecircle{Node1017}[fill]{\pgfxy(3.2,1.8)}{0.05cm}%
\pgfnodecircle{Node1018}[fill]{\pgfxy(3.4,1.8)}{0.05cm}%
\pgfnodecircle{Node1020}[fill]{\pgfxy(3.8,1.8)}{0.05cm}%
\pgfnodecircle{Node1022}[fill]{\pgfxy(4.2,1.8)}{0.05cm}%
\pgfnodecircle{Node1023}[fill]{\pgfxy(4.4,1.8)}{0.05cm}%
\pgfnodecircle{Node1025}[fill]{\pgfxy(4.8,1.8)}{0.05cm}%
\pgfnodecircle{Node1026}[fill]{\pgfxy(5,1.8)}{0.05cm}%
\pgfnodecircle{Node1027}[fill]{\pgfxy(5.2,1.8)}{0.05cm}%
\pgfnodecircle{Node1029}[fill]{\pgfxy(5.6,1.8)}{0.05cm}%
\pgfnodecircle{Node1030}[fill]{\pgfxy(5.8,1.8)}{0.05cm}%
\pgfnodecircle{Node1031}[fill]{\pgfxy(6,1.8)}{0.05cm}%
\pgfnodecircle{Node1032}[fill]{\pgfxy(6.2,1.8)}{0.05cm}%
\pgfnodecircle{Node1033}[fill]{\pgfxy(6.4,1.8)}{0.05cm}%
\pgfnodecircle{Node1034}[fill]{\pgfxy(6.6,1.8)}{0.05cm}%
\pgfnodecircle{Node1036}[fill]{\pgfxy(7,1.8)}{0.05cm}%
\pgfnodecircle{Node1038}[fill]{\pgfxy(7.4,1.8)}{0.05cm}%
\pgfnodecircle{Node1040}[fill]{\pgfxy(7.8,1.8)}{0.05cm}%
\pgfnodecircle{Node1041}[fill]{\pgfxy(8,1.8)}{0.05cm}%
%\pgfnodecircle{Node1043}[fill]{\pgfxy(8.4,1.8)}{0.05cm}%
%\pgfnodecircle{Node1044}[fill]{\pgfxy(8.6,1.8)}{0.05cm}%
%\pgfnodecircle{Node1045}[fill]{\pgfxy(8.8,1.8)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pgfnodecircle{Node0908}[fill]{\pgfxy(1.4,1.6)}{0.05cm}%
%\pgfnodecircle{Node0909}[fill]{\pgfxy(1.6,1.6)}{0.05cm}%
\pgfnodecircle{Node0910}[fill]{\pgfxy(1.8,1.6)}{0.05cm}%
\pgfnodecircle{Node0911}[fill]{\pgfxy(2,1.6)}{0.05cm}%
\pgfnodecircle{Node0912}[fill]{\pgfxy(2.2,1.6)}{0.05cm}%
\pgfnodecircle{Node0914}[fill]{\pgfxy(2.6,1.6)}{0.05cm}%
\pgfnodecircle{Node0916}[fill]{\pgfxy(3,1.6)}{0.05cm}%
\pgfnodecircle{Node0918}[fill]{\pgfxy(3.4,1.6)}{0.05cm}%
\pgfnodecircle{Node0919}[fill]{\pgfxy(3.6,1.6)}{0.05cm}%
\pgfnodecircle{Node0920}[fill]{\pgfxy(3.8,1.6)}{0.05cm}%
\pgfnodecircle{Node0922}[fill]{\pgfxy(4.2,1.6)}{0.05cm}%
\pgfnodecircle{Node0924}[fill]{\pgfxy(4.6,1.6)}{0.05cm}%
\pgfnodecircle{Node0925}[fill]{\pgfxy(4.8,1.6)}{0.05cm}%
\pgfnodecircle{Node0926}[fill]{\pgfxy(5,1.6)}{0.05cm}%
\pgfnodecircle{Node0926}[fill]{\pgfxy(5.2,1.6)}{0.05cm}%
\pgfnodecircle{Node0928}[fill]{\pgfxy(5.4,1.6)}{0.05cm}%
\pgfnodecircle{Node0930}[fill]{\pgfxy(5.8,1.6)}{0.05cm}%
\pgfnodecircle{Node0931}[fill]{\pgfxy(6,1.6)}{0.05cm}%
\pgfnodecircle{Node0932}[fill]{\pgfxy(6.2,1.6)}{0.05cm}%
\pgfnodecircle{Node0933}[fill]{\pgfxy(6.4,1.6)}{0.05cm}
\pgfnodecircle{Node0934}[fill]{\pgfxy(6.6,1.6)}{0.05cm}%
\pgfnodecircle{Node0938}[fill]{\pgfxy(7.4,1.6)}{0.05cm}%
\pgfnodecircle{Node0940}[fill]{\pgfxy(7.8,1.6)}{0.05cm}%
\pgfnodecircle{Node0941}[fill]{\pgfxy(8,1.6)}{0.05cm}%
\pgfnodecircle{Node0943}[fill]{\pgfxy(8.4,1.6)}{0.05cm}%
\pgfnodecircle{Node0946}[fill]{\pgfxy(9,1.6)}{0.05cm}%
\pgfnodecircle{Node0948}[fill]{\pgfxy(9.4,1.6)}{0.05cm}%
\pgfnodecircle{Node0950}[fill]{\pgfxy(9.8,1.6)}{0.05cm}%
%\pgfnodecircle{Node0952}[fill]{\pgfxy(10.2,1.6)}{0.05cm}%
%\pgfnodecircle{Node0953}[fill]{\pgfxy(10.4,1.6)}{0.05cm}%
%\pgfnodecircle{Node0954}[fill]{\pgfxy(10.6,1.6)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0802}[fill]{\pgfxy(.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0803}[fill]{\pgfxy(.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0804}[fill]{\pgfxy(.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0808}[fill]{\pgfxy(1.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0809}[fill]{\pgfxy(1.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0810}[fill]{\pgfxy(1.8,1.4)}{0.05cm}
\pgfnodecircle{Node0811}[fill]{\pgfxy(2,1.4)}{0.05cm}%
\pgfnodecircle{Node0815}[fill]{\pgfxy(2.8,1.4)}{0.05cm}%
\pgfnodecircle{Node0817}[fill]{\pgfxy(3.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0818}[fill]{\pgfxy(3.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0819}[fill]{\pgfxy(3.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0820}[fill]{\pgfxy(3.8,1.4)}{0.05cm}%
\pgfnodecircle{Node0822}[fill]{\pgfxy(4.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0823}[fill]{\pgfxy(4.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0824}[fill]{\pgfxy(4.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0825}[fill]{\pgfxy(4.8,1.4)}{0.05cm}
\pgfnodecircle{Node0827}[fill]{\pgfxy(5.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0831}[fill]{\pgfxy(6,1.4)}{0.05cm}%
\pgfnodecircle{Node0832}[fill]{\pgfxy(6.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0833}[fill]{\pgfxy(6.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0834}[fill]{\pgfxy(6.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0837}[fill]{\pgfxy(7.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0839}[fill]{\pgfxy(7.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0840}[fill]{\pgfxy(7.8,1.4)}{0.05cm}%
\pgfnodecircle{Node0842}[fill]{\pgfxy(8.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0843}[fill]{\pgfxy(8.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0845}[fill]{\pgfxy(8.8,1.4)}{0.05cm}%
\pgfnodecircle{Node0847}[fill]{\pgfxy(9.2,1.4)}{0.05cm}%
\pgfnodecircle{Node0849}[fill]{\pgfxy(9.6,1.4)}{0.05cm}%
\pgfnodecircle{Node0851}[fill]{\pgfxy(10,1.4)}{0.05cm}%
\pgfnodecircle{Node0853}[fill]{\pgfxy(10.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0856}[fill]{\pgfxy(11,1.4)}{0.05cm}%
\pgfnodecircle{Node0858}[fill]{\pgfxy(11.4,1.4)}{0.05cm}%
\pgfnodecircle{Node0850}[fill]{\pgfxy(11.8,1.4)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0701}[fill]{\pgfxy(0,1.2)}{0.05cm}%
\pgfnodecircle{Node0702}[fill]{\pgfxy(.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0703}[fill]{\pgfxy(.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0705}[fill]{\pgfxy(.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0708}[fill]{\pgfxy(1.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0709}[fill]{\pgfxy(1.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0712}[fill]{\pgfxy(2.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0713}[fill]{\pgfxy(2.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0714}[fill]{\pgfxy(2.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0715}[fill]{\pgfxy(2.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0716}[fill]{\pgfxy(3,1.2)}{0.05cm}%
\pgfnodecircle{Node0718}[fill]{\pgfxy(3.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0719}[fill]{\pgfxy(3.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0721}[fill]{\pgfxy(4,1.2)}{0.05cm}%
\pgfnodecircle{Node0722}[fill]{\pgfxy(4.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0723}[fill]{\pgfxy(4.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0726}[fill]{\pgfxy(5,1.2)}{0.05cm}%
\pgfnodecircle{Node0727}[fill]{\pgfxy(5.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0728}[fill]{\pgfxy(5.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0729}[fill]{\pgfxy(5.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0730}[fill]{\pgfxy(5.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0732}[fill]{\pgfxy(6.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0735}[fill]{\pgfxy(6.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0737}[fill]{\pgfxy(7.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0738}[fill]{\pgfxy(7.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0739}[fill]{\pgfxy(7.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0740}[fill]{\pgfxy(7.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0742}[fill]{\pgfxy(8.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0744}[fill]{\pgfxy(8.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0745}[fill]{\pgfxy(8.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0747}[fill]{\pgfxy(9.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0748}[fill]{\pgfxy(9.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0749}[fill]{\pgfxy(9.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0750}[fill]{\pgfxy(9.8,1.2)}{0.05cm}%
\pgfnodecircle{Node0751}[fill]{\pgfxy(10,1.2)}{0.05cm}%
\pgfnodecircle{Node0752}[fill]{\pgfxy(10.2,1.2)}{0.05cm}%
\pgfnodecircle{Node0753}[fill]{\pgfxy(10.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0758}[fill]{\pgfxy(11.4,1.2)}{0.05cm}%
\pgfnodecircle{Node0759}[fill]{\pgfxy(11.6,1.2)}{0.05cm}%
\pgfnodecircle{Node0760}[fill]{\pgfxy(11.8,1.2)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0601}[fill]{\pgfxy(0,1)}{0.05cm}%
\pgfnodecircle{Node0602}[fill]{\pgfxy(.2,1)}{0.05cm}%
\pgfnodecircle{Node0603}[fill]{\pgfxy(.4,1)}{0.05cm}%
\pgfnodecircle{Node0604}[fill]{\pgfxy(.6,1)}{0.05cm}%
\pgfnodecircle{Node0607}[fill]{\pgfxy(1.2,1)}{0.05cm}%
\pgfnodecircle{Node0608}[fill]{\pgfxy(1.4,1)}{0.05cm}%
\pgfnodecircle{Node0609}[fill]{\pgfxy(1.6,1)}{0.05cm}%
\pgfnodecircle{Node0610}[fill]{\pgfxy(1.8,1)}{0.05cm}%
\pgfnodecircle{Node0611}[fill]{\pgfxy(2,1)}{0.05cm}%
\pgfnodecircle{Node0613}[fill]{\pgfxy(2.4,1)}{0.05cm}%
\pgfnodecircle{Node0614}[fill]{\pgfxy(2.6,1)}{0.05cm}%
\pgfnodecircle{Node0615}[fill]{\pgfxy(2.8,1)}{0.05cm}%
\pgfnodecircle{Node0616}[fill]{\pgfxy(3,1)}{0.05cm}%
\pgfnodecircle{Node0620}[fill]{\pgfxy(3.8,1)}{0.05cm}%
\pgfnodecircle{Node0621}[fill]{\pgfxy(4,1)}{0.05cm}%
\pgfnodecircle{Node0622}[fill]{\pgfxy(4.2,1)}{0.05cm}%
\pgfnodecircle{Node0623}[fill]{\pgfxy(4.4,1)}{0.05cm}%
\pgfnodecircle{Node0624}[fill]{\pgfxy(4.6,1)}{0.05cm}%
\pgfnodecircle{Node0626}[fill]{\pgfxy(5,1)}{0.05cm}%
\pgfnodecircle{Node0627}[fill]{\pgfxy(5.2,1)}{0.05cm}%
\pgfnodecircle{Node0629}[fill]{\pgfxy(5.6,1)}{0.05cm}%
\pgfnodecircle{Node0630}[fill]{\pgfxy(5.8,1)}{0.05cm}%
\pgfnodecircle{Node0631}[fill]{\pgfxy(6,1)}{0.05cm}%
\pgfnodecircle{Node0632}[fill]{\pgfxy(6.2,1)}{0.05cm}%
\pgfnodecircle{Node0633}[fill]{\pgfxy(6.4,1)}{0.05cm}%
\pgfnodecircle{Node0634}[fill]{\pgfxy(6.6,1)}{0.05cm}%
\pgfnodecircle{Node0635}[fill]{\pgfxy(6.8,1)}{0.05cm}%
\pgfnodecircle{Node0636}[fill]{\pgfxy(7,1)}{0.05cm}%
\pgfnodecircle{Node0637}[fill]{\pgfxy(7.2,1)}{0.05cm}%
\pgfnodecircle{Node0639}[fill]{\pgfxy(7.6,1)}{0.05cm}%
\pgfnodecircle{Node0640}[fill]{\pgfxy(7.8,1)}{0.05cm}%
\pgfnodecircle{Node0641}[fill]{\pgfxy(8,1)}{0.05cm}%
\pgfnodecircle{Node0642}[fill]{\pgfxy(8.2,1)}{0.05cm}%
\pgfnodecircle{Node0645}[fill]{\pgfxy(8.8,1)}{0.05cm}%
\pgfnodecircle{Node0646}[fill]{\pgfxy(9,1)}{0.05cm}%
\pgfnodecircle{Node0647}[fill]{\pgfxy(9.2,1)}{0.05cm}%
\pgfnodecircle{Node0648}[fill]{\pgfxy(9.4,1)}{0.05cm}%
\pgfnodecircle{Node0649}[fill]{\pgfxy(9.6,1)}{0.05cm}%
\pgfnodecircle{Node0650}[fill]{\pgfxy(9.8,1)}{0.05cm}%
\pgfnodecircle{Node0651}[fill]{\pgfxy(10,1)}{0.05cm}%
\pgfnodecircle{Node0652}[fill]{\pgfxy(10.2,1)}{0.05cm}%
\pgfnodecircle{Node0653}[fill]{\pgfxy(10.4,1)}{0.05cm}%
\pgfnodecircle{Node0654}[fill]{\pgfxy(10.6,1)}{0.05cm}%
\pgfnodecircle{Node0655}[fill]{\pgfxy(10.8,1)}{0.05cm}%
\pgfnodecircle{Node0656}[fill]{\pgfxy(11,1)}{0.05cm}%
\pgfnodecircle{Node0657}[fill]{\pgfxy(11.2,1)}{0.05cm}%
\pgfnodecircle{Node0658}[fill]{\pgfxy(11.4,1)}{0.05cm}%
\pgfnodecircle{Node0660}[fill]{\pgfxy(11.8,1)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0501}[fill]{\pgfxy(0,.8)}{0.05cm}%
\pgfnodecircle{Node0502}[fill]{\pgfxy(.2,.8)}{0.05cm}%
\pgfnodecircle{Node0508}[fill]{\pgfxy(1.4,.8)}{0.05cm}%
\pgfnodecircle{Node0510}[fill]{\pgfxy(1.8,.8)}{0.05cm}%
\pgfnodecircle{Node0512}[fill]{\pgfxy(2.2,.8)}{0.05cm}%
\pgfnodecircle{Node0513}[fill]{\pgfxy(2.4,.8)}{0.05cm}%
\pgfnodecircle{Node0515}[fill]{\pgfxy(2.8,.8)}{0.05cm}%
\pgfnodecircle{Node0517}[fill]{\pgfxy(3.2,.8)}{0.05cm}%
\pgfnodecircle{Node0518}[fill]{\pgfxy(3.4,.8)}{0.05cm}%
\pgfnodecircle{Node0519}[fill]{\pgfxy(3.6,.8)}{0.05cm}%
\pgfnodecircle{Node0520}[fill]{\pgfxy(3.8,.8)}{0.05cm}%
\pgfnodecircle{Node0521}[fill]{\pgfxy(4,.8)}{0.05cm}%
\pgfnodecircle{Node0526}[fill]{\pgfxy(5,.8)}{0.05cm}%
\pgfnodecircle{Node0527}[fill]{\pgfxy(5.2,.8)}{0.05cm}%
\pgfnodecircle{Node0530}[fill]{\pgfxy(5.8,.8)}{0.05cm}%
\pgfnodecircle{Node0531}[fill]{\pgfxy(6,.8)}{0.05cm}%
\pgfnodecircle{Node0532}[fill]{\pgfxy(6.2,.8)}{0.05cm}%
\pgfnodecircle{Node0533}[fill]{\pgfxy(6.4,.8)}{0.05cm}%
\pgfnodecircle{Node0535}[fill]{\pgfxy(6.8,.8)}{0.05cm}%
\pgfnodecircle{Node0536}[fill]{\pgfxy(7,.8)}{0.05cm}%
\pgfnodecircle{Node0537}[fill]{\pgfxy(7.2,.8)}{0.05cm}%
\pgfnodecircle{Node0538}[fill]{\pgfxy(7.4,.8)}{0.05cm}%
\pgfnodecircle{Node0539}[fill]{\pgfxy(7.6,.8)}{0.05cm}%
\pgfnodecircle{Node0540}[fill]{\pgfxy(7.8,.8)}{0.05cm}%
\pgfnodecircle{Node0541}[fill]{\pgfxy(8,.8)}{0.05cm}%
\pgfnodecircle{Node0542}[fill]{\pgfxy(8.2,.8)}{0.05cm}%
\pgfnodecircle{Node0543}[fill]{\pgfxy(8.4,.8)}{0.05cm}%
\pgfnodecircle{Node0544}[fill]{\pgfxy(8.6,.8)}{0.05cm}%
%\pgfnodecircle{Node0545}[fill]{\pgfxy(8.8,.8)}{0.05cm}%
%\pgfnodecircle{Node0546}[fill]{\pgfxy(9,.8)}{0.05cm}%
%\pgfnodecircle{Node0547}[fill]{\pgfxy(9.2,.8)}{0.05cm}%
%\pgfnodecircle{Node0549}[fill]{\pgfxy(9.6,.8)}{0.05cm}%
%\pgfnodecircle{Node0550}[fill]{\pgfxy(9.8,.8)}{0.05cm}%
%\pgfnodecircle{Node0551}[fill]{\pgfxy(10,.8)}{0.05cm}%
%\pgfnodecircle{Node0552}[fill]{\pgfxy(10.2,.8)}{0.05cm}%
%\pgfnodecircle{Node0553}[fill]{\pgfxy(10.4,.8)}{0.05cm}%
%\pgfnodecircle{Node0554}[fill]{\pgfxy(10.6,.8)}{0.05cm}%
%\pgfnodecircle{Node0555}[fill]{\pgfxy(10.8,.8)}{0.05cm}%
\pgfnodecircle{Node0556}[fill]{\pgfxy(11,.8)}{0.05cm}%
\pgfnodecircle{Node0557}[fill]{\pgfxy(11.2,.8)}{0.05cm}%
\pgfnodecircle{Node0558}[fill]{\pgfxy(11.4,.8)}{0.05cm}%
\pgfnodecircle{Node0559}[fill]{\pgfxy(11.6,.8)}{0.05cm}%
\pgfnodecircle{Node0560}[fill]{\pgfxy(11.8,.8)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0401}[fill]{\pgfxy(0,.6)}{0.05cm}%
\pgfnodecircle{Node0402}[fill]{\pgfxy(.2,.6)}{0.05cm}%
\pgfnodecircle{Node0403}[fill]{\pgfxy(.4,.6)}{0.05cm}%
\pgfnodecircle{Node0405}[fill]{\pgfxy(.8,.6)}{0.05cm}%
\pgfnodecircle{Node0406}[fill]{\pgfxy(1,.6)}{0.05cm}%
\pgfnodecircle{Node0408}[fill]{\pgfxy(1.4,.6)}{0.05cm}%
\pgfnodecircle{Node0409}[fill]{\pgfxy(1.6,.6)}{0.05cm}%
\pgfnodecircle{Node0410}[fill]{\pgfxy(1.8,.6)}{0.05cm}%
\pgfnodecircle{Node0411}[fill]{\pgfxy(2,.6)}{0.05cm}%
\pgfnodecircle{Node0412}[fill]{\pgfxy(2.2,.6)}{0.05cm}%
\pgfnodecircle{Node0413}[fill]{\pgfxy(2.4,.6)}{0.05cm}%
\pgfnodecircle{Node0415}[fill]{\pgfxy(2.8,.6)}{0.05cm}%
\pgfnodecircle{Node0416}[fill]{\pgfxy(3,.6)}{0.05cm}%
\pgfnodecircle{Node0418}[fill]{\pgfxy(3.4,.6)}{0.05cm}%
\pgfnodecircle{Node0420}[fill]{\pgfxy(3.8,.6)}{0.05cm}%
\pgfnodecircle{Node0422}[fill]{\pgfxy(4.2,.6)}{0.05cm}%
\pgfnodecircle{Node0424}[fill]{\pgfxy(4.6,.6)}{0.05cm}%
\pgfnodecircle{Node0426}[fill]{\pgfxy(5,.6)}{0.05cm}%
\pgfnodecircle{Node0429}[fill]{\pgfxy(5.6,.6)}{0.05cm}%
\pgfnodecircle{Node0430}[fill]{\pgfxy(5.8,.6)}{0.05cm}%
\pgfnodecircle{Node0431}[fill]{\pgfxy(6,.6)}{0.05cm}%
\pgfnodecircle{Node0432}[fill]{\pgfxy(6.2,.6)}{0.05cm}%
\pgfnodecircle{Node0433}[fill]{\pgfxy(6.4,.6)}{0.05cm}%
\pgfnodecircle{Node0434}[fill]{\pgfxy(6.6,.6)}{0.05cm}%
\pgfnodecircle{Node0435}[fill]{\pgfxy(6.8,.6)}{0.05cm}%
\pgfnodecircle{Node0436}[fill]{\pgfxy(7,.6)}{0.05cm}%
\pgfnodecircle{Node0438}[fill]{\pgfxy(7.4,.6)}{0.05cm}%
\pgfnodecircle{Node0439}[fill]{\pgfxy(7.6,.6)}{0.05cm}%
\pgfnodecircle{Node0440}[fill]{\pgfxy(7.8,.6)}{0.05cm}%
\pgfnodecircle{Node0441}[fill]{\pgfxy(8,.6)}{0.05cm}%
\pgfnodecircle{Node0443}[fill]{\pgfxy(8.4,.6)}{0.05cm}%
\pgfnodecircle{Node0446}[fill]{\pgfxy(9,.6)}{0.05cm}%
\pgfnodecircle{Node0447}[fill]{\pgfxy(9.2,.6)}{0.05cm}%
\pgfnodecircle{Node0449}[fill]{\pgfxy(9.6,.6)}{0.05cm}%
\pgfnodecircle{Node0450}[fill]{\pgfxy(9.8,.6)}{0.05cm}%
\pgfnodecircle{Node0451}[fill]{\pgfxy(10,.6)}{0.05cm}%
\pgfnodecircle{Node0452}[fill]{\pgfxy(10.2,.6)}{0.05cm}%
\pgfnodecircle{Node0453}[fill]{\pgfxy(10.4,.6)}{0.05cm}%
\pgfnodecircle{Node0455}[fill]{\pgfxy(10.8,.6)}{0.05cm}%
\pgfnodecircle{Node0456}[fill]{\pgfxy(11,.6)}{0.05cm}%
\pgfnodecircle{Node0457}[fill]{\pgfxy(11.2,.6)}{0.05cm}%
\pgfnodecircle{Node0458}[fill]{\pgfxy(11.4,.6)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0301}[fill]{\pgfxy(0,.4)}{0.05cm}%
\pgfnodecircle{Node0302}[fill]{\pgfxy(.2,.4)}{0.05cm}%
\pgfnodecircle{Node0303}[fill]{\pgfxy(.4,.4)}{0.05cm}%
\pgfnodecircle{Node0304}[fill]{\pgfxy(.6,.4)}{0.05cm}%
\pgfnodecircle{Node0305}[fill]{\pgfxy(.8,.4)}{0.05cm}%
\pgfnodecircle{Node0306}[fill]{\pgfxy(1,.4)}{0.05cm}%
\pgfnodecircle{Node0307}[fill]{\pgfxy(1.2,.4)}{0.05cm}%
\pgfnodecircle{Node0308}[fill]{\pgfxy(1.4,.4)}{0.05cm}%
\pgfnodecircle{Node0309}[fill]{\pgfxy(1.6,.4)}{0.05cm}%
\pgfnodecircle{Node0311}[fill]{\pgfxy(2,.4)}{0.05cm}%
\pgfnodecircle{Node0312}[fill]{\pgfxy(2.2,.4)}{0.05cm}%
\pgfnodecircle{Node0315}[fill]{\pgfxy(2.8,.4)}{0.05cm}%
\pgfnodecircle{Node0316}[fill]{\pgfxy(3,.4)}{0.05cm}%
\pgfnodecircle{Node0319}[fill]{\pgfxy(3.6,.4)}{0.05cm}%
\pgfnodecircle{Node0320}[fill]{\pgfxy(3.8,.4)}{0.05cm}%
\pgfnodecircle{Node0323}[fill]{\pgfxy(4.4,.4)}{0.05cm}%
\pgfnodecircle{Node0324}[fill]{\pgfxy(4.6,.4)}{0.05cm}%
\pgfnodecircle{Node0325}[fill]{\pgfxy(4.8,.4)}{0.05cm}%
\pgfnodecircle{Node0326}[fill]{\pgfxy(5,.4)}{0.05cm}%
\pgfnodecircle{Node0327}[fill]{\pgfxy(5.2,.4)}{0.05cm}%
\pgfnodecircle{Node0328}[fill]{\pgfxy(5.4,.4)}{0.05cm}%
\pgfnodecircle{Node0330}[fill]{\pgfxy(5.8,.4)}{0.05cm}%
\pgfnodecircle{Node0332}[fill]{\pgfxy(6.2,.4)}{0.05cm}%
\pgfnodecircle{Node0333}[fill]{\pgfxy(6.4,.4)}{0.05cm}%
\pgfnodecircle{Node0334}[fill]{\pgfxy(6.6,.4)}{0.05cm}%
\pgfnodecircle{Node0335}[fill]{\pgfxy(6.8,.4)}{0.05cm}%
\pgfnodecircle{Node0336}[fill]{\pgfxy(7,.4)}{0.05cm}%
\pgfnodecircle{Node0339}[fill]{\pgfxy(7.6,.4)}{0.05cm}%
\pgfnodecircle{Node0340}[fill]{\pgfxy(7.8,.4)}{0.05cm}%
\pgfnodecircle{Node0342}[fill]{\pgfxy(8.2,.4)}{0.05cm}%
\pgfnodecircle{Node0343}[fill]{\pgfxy(8.4,.4)}{0.05cm}%
\pgfnodecircle{Node0344}[fill]{\pgfxy(8.6,.4)}{0.05cm}%
\pgfnodecircle{Node0345}[fill]{\pgfxy(8.8,.4)}{0.05cm}%
\pgfnodecircle{Node0346}[fill]{\pgfxy(9,.4)}{0.05cm}%
\pgfnodecircle{Node0347}[fill]{\pgfxy(9.2,.4)}{0.05cm}%
\pgfnodecircle{Node0350}[fill]{\pgfxy(9.8,.4)}{0.05cm}%
\pgfnodecircle{Node0351}[fill]{\pgfxy(10,.4)}{0.05cm}%
\pgfnodecircle{Node0352}[fill]{\pgfxy(10.2,.4)}{0.05cm}%
\pgfnodecircle{Node0353}[fill]{\pgfxy(10.4,.4)}{0.05cm}%
\pgfnodecircle{Node0354}[fill]{\pgfxy(10.6,.4)}{0.05cm}%
\pgfnodecircle{Node0355}[fill]{\pgfxy(10.8,.4)}{0.05cm}%
\pgfnodecircle{Node0357}[fill]{\pgfxy(11.2,.4)}{0.05cm}%
\pgfnodecircle{Node0358}[fill]{\pgfxy(11.4,.4)}{0.05cm}%
\pgfnodecircle{Node0360}[fill]{\pgfxy(11.8,.4)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0202}[fill]{\pgfxy(.2,.2)}{0.05cm}%
\pgfnodecircle{Node0203}[fill]{\pgfxy(.4,.2)}{0.05cm}%
\pgfnodecircle{Node0204}[fill]{\pgfxy(.6,.2)}{0.05cm}%
\pgfnodecircle{Node0205}[fill]{\pgfxy(.8,.2)}{0.05cm}%
\pgfnodecircle{Node0209}[fill]{\pgfxy(1.6,.2)}{0.05cm}%
\pgfnodecircle{Node0211}[fill]{\pgfxy(2,.2)}{0.05cm}%
\pgfnodecircle{Node0212}[fill]{\pgfxy(2.2,.2)}{0.05cm}%
\pgfnodecircle{Node0213}[fill]{\pgfxy(2.4,.2)}{0.05cm}%
\pgfnodecircle{Node0214}[fill]{\pgfxy(2.6,.2)}{0.05cm}%
\pgfnodecircle{Node0215}[fill]{\pgfxy(2.8,.2)}{0.05cm}%
\pgfnodecircle{Node0216}[fill]{\pgfxy(3,.2)}{0.05cm}%
\pgfnodecircle{Node0218}[fill]{\pgfxy(3.4,.2)}{0.05cm}%
\pgfnodecircle{Node0219}[fill]{\pgfxy(3.6,.2)}{0.05cm}%
\pgfnodecircle{Node0220}[fill]{\pgfxy(3.8,.2)}{0.05cm}%
\pgfnodecircle{Node0222}[fill]{\pgfxy(4.2,.2)}{0.05cm}%
\pgfnodecircle{Node0223}[fill]{\pgfxy(4.4,.2)}{0.05cm}%
\pgfnodecircle{Node0224}[fill]{\pgfxy(4.6,.2)}{0.05cm}%
\pgfnodecircle{Node0225}[fill]{\pgfxy(4.8,.2)}{0.05cm}%
\pgfnodecircle{Node0226}[fill]{\pgfxy(5,.2)}{0.05cm}%
\pgfnodecircle{Node0228}[fill]{\pgfxy(5.4,.2)}{0.05cm}%
\pgfnodecircle{Node0229}[fill]{\pgfxy(5.6,.2)}{0.05cm}%
\pgfnodecircle{Node0230}[fill]{\pgfxy(5.8,.2)}{0.05cm}%
\pgfnodecircle{Node0232}[fill]{\pgfxy(6.2,.2)}{0.05cm}%
\pgfnodecircle{Node0233}[fill]{\pgfxy(6.4,.2)}{0.05cm}%
\pgfnodecircle{Node0235}[fill]{\pgfxy(6.8,.2)}{0.05cm}%
\pgfnodecircle{Node0236}[fill]{\pgfxy(7,.2)}{0.05cm}%
\pgfnodecircle{Node0237}[fill]{\pgfxy(7.2,.2)}{0.05cm}%
\pgfnodecircle{Node0238}[fill]{\pgfxy(7.4,.2)}{0.05cm}%
\pgfnodecircle{Node0239}[fill]{\pgfxy(7.6,.2)}{0.05cm}%
\pgfnodecircle{Node0240}[fill]{\pgfxy(7.8,.2)}{0.05cm}%
\pgfnodecircle{Node0241}[fill]{\pgfxy(8,.2)}{0.05cm}%
\pgfnodecircle{Node0242}[fill]{\pgfxy(8.2,.2)}{0.05cm}%
\pgfnodecircle{Node0243}[fill]{\pgfxy(8.4,.2)}{0.05cm}%
\pgfnodecircle{Node0245}[fill]{\pgfxy(8.8,.2)}{0.05cm}%
\pgfnodecircle{Node0246}[fill]{\pgfxy(9,.2)}{0.05cm}%
\pgfnodecircle{Node0248}[fill]{\pgfxy(9.4,.2)}{0.05cm}%
\pgfnodecircle{Node0249}[fill]{\pgfxy(9.6,.2)}{0.05cm}%
\pgfnodecircle{Node0251}[fill]{\pgfxy(10,.2)}{0.05cm}%
\pgfnodecircle{Node0252}[fill]{\pgfxy(10.2,.2)}{0.05cm}%
\pgfnodecircle{Node0253}[fill]{\pgfxy(10.4,.2)}{0.05cm}%
\pgfnodecircle{Node0254}[fill]{\pgfxy(10.6,.2)}{0.05cm}%
\pgfnodecircle{Node0255}[fill]{\pgfxy(10.8,.2)}{0.05cm}%
\pgfnodecircle{Node0256}[fill]{\pgfxy(11,.2)}{0.05cm}%
\pgfnodecircle{Node0257}[fill]{\pgfxy(11.2,.2)}{0.05cm}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfnodecircle{Node0101}[fill]{\pgfxy(0,0)}{0.05cm}%
\pgfnodecircle{Node0102}[fill]{\pgfxy(.2,0)}{0.05cm}%
\pgfnodecircle{Node0103}[fill]{\pgfxy(.4,0)}{0.05cm}%
\pgfnodecircle{Node0104}[fill]{\pgfxy(.6,0)}{0.05cm}%
\pgfnodecircle{Node0106}[fill]{\pgfxy(1,0)}{0.05cm}%
\pgfnodecircle{Node0107}[fill]{\pgfxy(1.2,0)}{0.05cm}
\pgfnodecircle{Node0108}[fill]{\pgfxy(1.4,0)}{0.05cm}%
\pgfnodecircle{Node0109}[fill]{\pgfxy(1.6,0)}{0.05cm}%
\pgfnodecircle{Node0110}[fill]{\pgfxy(1.8,0)}{0.05cm}%
\pgfnodecircle{Node0111}[fill]{\pgfxy(2,0)}{0.05cm}%
\pgfnodecircle{Node0113}[fill]{\pgfxy(2.4,0)}{0.05cm}%
\pgfnodecircle{Node0115}[fill]{\pgfxy(2.8,0)}{0.05cm}%
\pgfnodecircle{Node0119}[fill]{\pgfxy(3.6,0)}{0.05cm}%
\pgfnodecircle{Node0120}[fill]{\pgfxy(3.8,0)}{0.05cm}%
\pgfnodecircle{Node0121}[fill]{\pgfxy(4,0)}{0.05cm}%
\pgfnodecircle{Node0122}[fill]{\pgfxy(4.2,0)}{0.05cm}%
\pgfnodecircle{Node0123}[fill]{\pgfxy(4.4,0)}{0.05cm}%
\pgfnodecircle{Node0124}[fill]{\pgfxy(4.6,0)}{0.05cm}%
\pgfnodecircle{Node0126}[fill]{\pgfxy(5,0)}{0.05cm}%
\pgfnodecircle{Node0127}[fill]{\pgfxy(5.2,0)}{0.05cm}%
\pgfnodecircle{Node0129}[fill]{\pgfxy(5.6,0)}{0.05cm}%
\pgfnodecircle{Node0130}[fill]{\pgfxy(5.8,0)}{0.05cm}%
\pgfnodecircle{Node0131}[fill]{\pgfxy(6,0)}{0.05cm}%
\pgfnodecircle{Node0132}[fill]{\pgfxy(6.2,0)}{0.05cm}%
\pgfnodecircle{Node0133}[fill]{\pgfxy(6.4,0)}{0.05cm}%
\pgfnodecircle{Node0136}[fill]{\pgfxy(7,0)}{0.05cm}%
\pgfnodecircle{Node0137}[fill]{\pgfxy(7.2,0)}{0.05cm}%
\pgfnodecircle{Node0138}[fill]{\pgfxy(7.4,0)}{0.05cm}%
\pgfnodecircle{Node0139}[fill]{\pgfxy(7.6,0)}{0.05cm}%
\pgfnodecircle{Node0142}[fill]{\pgfxy(8.2,0)}{0.05cm}%
\pgfnodecircle{Node0144}[fill]{\pgfxy(8.6,0)}{0.05cm}%
\pgfnodecircle{Node0145}[fill]{\pgfxy(8.8,0)}{0.05cm}%
\pgfnodecircle{Node0147}[fill]{\pgfxy(9.2,0)}{0.05cm}%
\pgfnodecircle{Node0148}[fill]{\pgfxy(9.4,0)}{0.05cm}%
\pgfnodecircle{Node0149}[fill]{\pgfxy(9.6,0)}{0.05cm}%
\pgfnodecircle{Node0150}[fill]{\pgfxy(9.8,0)}{0.05cm}%
\pgfnodecircle{Node0151}[fill]{\pgfxy(10,0)}{0.05cm}%
\pgfnodecircle{Node0152}[fill]{\pgfxy(10.2,0)}{0.05cm}%
\pgfnodecircle{Node0153}[fill]{\pgfxy(10.4,0)}{0.05cm}%
\pgfnodecircle{Node0154}[fill]{\pgfxy(10.6,0)}{0.05cm}%
\pgfnodecircle{Node0155}[fill]{\pgfxy(10.8,0)}{0.05cm}%
\pgfnodecircle{Node0156}[fill]{\pgfxy(11,0)}{0.05cm}%
\pgfnodecircle{Node0157}[fill]{\pgfxy(11.2,0)}{0.05cm}%
\pgfnodecircle{Node0158}[fill]{\pgfxy(11.4,0)}{0.05cm}%
\pgfnodecircle{Node0159}[fill]{\pgfxy(11.6,0)}{0.05cm}%

\begin{pgfscope}
\pgfsetdash{{3pt}{3pt}}{0pt}
\pgfxyline(5.85,3.8)(8.35,-.2)
\pgfxyline(5.75,3.8)(3.25,-.2)
\end{pgfscope}
\begin{pgfscope}
\pgfmoveto{\pgfxy(5.75,3.8)}
\pgfcurveto{\pgfxy(5.5,3.4)}{\pgfxy(5,2.3)}{\pgfxy(4.4,2.1)}
\pgfcurveto{\pgfxy(3.4,1.8)}{\pgfxy(2,1.7)}{\pgfxy(0,1.5)}
\pgfstroke
\pgfmoveto{\pgfxy(5.85,3.8)}
\pgfcurveto{\pgfxy(6.1,3.4)}{\pgfxy(6.6,2.3)}{\pgfxy(7.2,2.1)}
\pgfcurveto{\pgfxy(8.2,1.8)}{\pgfxy(9.6,1.7)}{\pgfxy(11.8,1.5)}
\pgfstroke
\end{pgfscope}
\end{pgfmagnify}
\end{pgftranslate}
\pgfputat{\pgfxy(1.13,3.25)}{\pgfbox[center,center]{time}}
\pgfputat{\pgfxy(6.17,4.3)}{\pgfbox[center,center]{$x$}}
\pgfputat{\pgfxy(10.3,3.2)}{\pgfbox[center,center]{geometric}}
\pgfputat{\pgfxy(10.3,2.1)}{\pgfbox[center,center]{semi-geometric}}
\pgfputat{\pgfxy(10.35,.87)}{\pgfbox[center,center]{pre-geometric}}
\pgfsetarrowsend{Triangle[scale=1.4pt]}
\pgfxyline(.535,2.9)(.535,3.7)
\end{pgfpicture}
